Coordination of multi-agent systems via asynchronous cloud communication

In this work we study a multi-agent coordination problem in which agents are only able to communicate with each other intermittently through a cloud server. To reduce the amount of required communication, we develop a self-triggered algorithm that allows agents to communicate with the cloud only when necessary rather than at some fixed period. Unlike the vast majority of similar works that propose distributed event- and/or self-triggered control laws, this work doesn't assume agents can be "listening" continuously. In other words, when an event is triggered by one agent, neighboring agents will not be aware of this until the next time they establish communication with the cloud themselves. Using a notion of "promises" about future control inputs, agents are able to keep track of higher quality estimates about their neighbors allowing them to stay disconnected from the cloud for longer periods of time while still guaranteeing a positive contribution to the global task. We prove that our self-triggered coordination algorithm guarantees that the system asymptotically reaches the set of desired states. Simulations illustrate our results.

==> fig/all_compare_Ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=90,
ylabel={$N_S(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[const plot,color=mycolor1,dashdotted,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.40511611582219	5\\
0.406829386058367	6\\
0.5	7\\
0.54820514503628	8\\
0.680035939441453	9\\
0.75373109628395	10\\
0.861946604491123	11\\
0.920408979513267	12\\
0.981538878852469	13\\
1.14510611577818	14\\
1.24088819315835	15\\
1.26652399459356	16\\
1.33388063438386	17\\
1.34088819315835	18\\
1.46983432488205	19\\
1.51009482720638	20\\
1.52757725857802	21\\
1.61009482720638	22\\
1.71009482720638	23\\
1.81009482720638	24\\
1.85037003760845	25\\
1.90243795478607	26\\
1.91009482720638	27\\
1.91737382166327	28\\
2.01009482720638	29\\
2.02152615784923	30\\
2.02365746328227	31\\
2.10713916558552	32\\
2.11009482720638	33\\
2.25125387415539	34\\
2.37114193383975	35\\
2.56192925822019	36\\
2.56423537379815	37\\
2.67200857319866	38\\
2.73474738346454	39\\
2.80039499720501	40\\
2.90335989951775	41\\
2.99944473441755	42\\
3.03738944274083	43\\
3.09944473441755	44\\
3.17253916439667	45\\
3.24116782786891	46\\
3.32992253563815	47\\
3.34116782786891	48\\
3.53039244085071	49\\
3.55084537956738	50\\
3.5745447315459	51\\
3.63039244085071	52\\
3.74404115635392	53\\
3.75033991775189	54\\
3.79407767697239	55\\
3.82629241867386	56\\
4.02515427877843	57\\
4.04689407620471	58\\
4.05197820480643	59\\
4.15197820480643	60\\
4.19313554189693	61\\
4.21359368626416	62\\
4.22556531595972	63\\
4.25197820480643	64\\
4.32556531595972	65\\
4.39141991016488	66\\
4.44460566925198	67\\
4.52241363347383	68\\
4.54178354117286	69\\
4.55174063890797	70\\
4.65174063890797	71\\
4.7114595583505	72\\
4.7160569200698	73\\
4.75273470855218	74\\
4.91452337993007	75\\
4.95758080135324	76\\
5.05487884462056	77\\
5.1146579953356	78\\
5.19219062318392	79\\
5.34695005341996	80\\
5.36419219937042	81\\
5.44695005341996	82\\
5.51814719929091	83\\
5.55289629182413	84\\
5.69738930538533	85\\
5.76194765905942	86\\
5.7990424469735	87\\
5.90404256418975	88\\
5.92015657055553	89\\
5.98420065875442	90\\
6.26588855016075	91\\
};
\addplot[const plot,color=mycolor2,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.35000001	6\\
0.35000002	7\\
0.35000003	8\\
0.35000004	9\\
0.35000005	10\\
0.70000001	11\\
0.70000002	12\\
0.70000003	13\\
0.70000004	14\\
0.70000005	15\\
1.05000001	16\\
1.05000002	17\\
1.05000003	18\\
1.05000004	19\\
1.05000005	20\\
1.40000001	21\\
1.40000002	22\\
1.40000003	23\\
1.40000004	24\\
1.40000005	25\\
1.75000001	26\\
1.75000002	27\\
1.75000003	28\\
1.75000004	29\\
1.75000005	30\\
2.10000001	31\\
2.10000002	32\\
2.10000003	33\\
2.10000004	34\\
2.10000005	35\\
2.45000001	36\\
2.45000002	37\\
2.45000003	38\\
2.45000004	39\\
2.45000005	40\\
2.80000001	41\\
2.80000002	42\\
2.80000003	43\\
2.80000004	44\\
2.80000005	45\\
3.15000001	46\\
3.15000002	47\\
3.15000003	48\\
3.15000004	49\\
3.15000005	50\\
3.50000001	51\\
3.50000002	52\\
3.50000003	53\\
3.50000004	54\\
3.50000005	55\\
3.85000001	56\\
3.85000002	57\\
3.85000003	58\\
3.85000004	59\\
3.85000005	60\\
4.20000001	61\\
4.20000002	62\\
4.20000003	63\\
4.20000004	64\\
4.20000005	65\\
4.55000001	66\\
4.55000002	67\\
4.55000003	68\\
4.55000004	69\\
4.55000005	70\\
4.90000001	71\\
4.90000002	72\\
4.90000003	73\\
4.90000004	74\\
4.90000005	75\\
5.25000001	76\\
5.25000002	77\\
5.25000003	78\\
5.25000004	79\\
5.25000005	80\\
5.60000001	81\\
5.60000002	82\\
5.60000003	83\\
5.60000004	84\\
5.60000005	85\\
5.95000001	86\\
5.95000002	87\\
5.95000003	88\\
5.95000004	89\\
5.95000005	90\\
6.30000001	91\\
};
\addplot[const plot,color=mycolor3,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.43193359375	5\\
0.5	6\\
0.5716796875	7\\
0.73984375	8\\
0.795703125	9\\
0.86025390625	10\\
1.104296875	11\\
1.2525390625	12\\
1.4833984375	13\\
1.5330078125	14\\
1.53671875	15\\
1.70888671875	16\\
1.98603515625	17\\
2.03642578125	18\\
2.17138671875	19\\
2.398046875	20\\
2.50751953125	21\\
2.77177734375	22\\
2.9091796875	23\\
2.9884765625	24\\
2.99150390625	25\\
3.2416015625	26\\
3.33798828125	27\\
3.34423828125	28\\
3.52353515625	29\\
3.55400390625	30\\
3.73408203125	31\\
3.75185546875	32\\
3.84208984375	33\\
3.9029296875	34\\
4.1248046875	35\\
4.2736328125	36\\
4.28662109375	37\\
4.32431640625	38\\
4.33046875	39\\
4.5140625	40\\
4.554296875	41\\
4.6212890625	42\\
4.67998046875	43\\
4.8205078125	44\\
5.01943359375	45\\
5.15146484375	46\\
5.15556640625	47\\
5.212890625	48\\
5.25302734375	49\\
5.39833984375	50\\
5.64921875	51\\
5.88037109375	52\\
6.02265625	53\\
};
\end{axis}
\end{tikzpicture}%

==> fig/all_compare_Ns_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=100,
ylabel={$N_S(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[const plot,color=mycolor1,dashdotted,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.397365557573722	4\\
0.398562877990676	5\\
0.4	6\\
0.5	7\\
0.51120110799191	8\\
0.628753097840896	9\\
0.714834999787085	10\\
0.753070335232496	11\\
0.814834999787085	12\\
0.890920809912167	13\\
0.914834999787085	14\\
1.06405375452911	15\\
1.1367292628778	16\\
1.14530126178643	17\\
1.2367292628778	18\\
1.30444843724274	19\\
1.36461662253582	20\\
1.42075772361799	21\\
1.49994635415543	22\\
1.61113185497434	23\\
1.81646965119184	24\\
1.81684099893146	25\\
1.83003287106383	26\\
1.8392370474141	27\\
1.9403099984792	28\\
1.94083010097689	29\\
2.0403099984792	30\\
2.09595359061775	31\\
2.1403099984792	32\\
2.23003755376857	33\\
2.27311996675251	34\\
2.33003755376857	35\\
2.38928581926495	36\\
2.44692391702562	37\\
2.54692391702562	38\\
2.55170585184456	39\\
2.65170585184456	40\\
2.7990491040591	41\\
2.86342831608764	42\\
2.9308948180542	43\\
2.96677308582246	44\\
3.0308948180542	45\\
3.04069132341142	46\\
3.07763000432352	47\\
3.08278722431564	48\\
3.1308948180542	49\\
3.24000105986011	50\\
3.28419727049238	51\\
3.31179474713674	52\\
3.41179474713674	53\\
3.42652925855598	54\\
3.4919689405041	55\\
3.52652925855598	56\\
3.57649772513024	57\\
3.61414850399778	58\\
3.71579601398467	59\\
3.83069692189202	60\\
3.84189352426997	61\\
3.84630679592151	62\\
3.87890690869046	63\\
3.94189352426997	64\\
3.98786197524713	65\\
4.10444910360161	66\\
4.18275772840566	67\\
4.20444910360161	68\\
4.25099974442038	69\\
4.35099974442038	70\\
4.42063540919012	71\\
4.46487674830694	72\\
4.56487674830694	73\\
4.57241709449123	74\\
4.65495264524978	75\\
4.67241709449123	76\\
4.75495264524978	77\\
4.79359146707993	78\\
4.80617838680441	79\\
4.8287716727378	80\\
4.85495264524978	81\\
4.85495264524978	82\\
4.97050977510402	83\\
5.00620657725344	84\\
5.01396582143486	85\\
5.13415755110046	86\\
5.19316677547189	87\\
5.2192519172445	88\\
5.2745088630973	89\\
5.30491216721419	90\\
5.37576525091615	91\\
5.50695602245402	92\\
5.60695602245402	93\\
5.67050257720903	94\\
5.80281574449857	95\\
5.85572118660139	96\\
5.87579282547049	97\\
6.02134361658221	98\\
};
\addplot[const plot,color=mycolor2,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.35000001	6\\
0.35000002	7\\
0.35000003	8\\
0.35000004	9\\
0.35000005	10\\
0.70000001	11\\
0.70000002	12\\
0.70000003	13\\
0.70000004	14\\
0.70000005	15\\
1.05000001	16\\
1.05000002	17\\
1.05000003	18\\
1.05000004	19\\
1.05000005	20\\
1.40000001	21\\
1.40000002	22\\
1.40000003	23\\
1.40000004	24\\
1.40000005	25\\
1.75000001	26\\
1.75000002	27\\
1.75000003	28\\
1.75000004	29\\
1.75000005	30\\
2.10000001	31\\
2.10000002	32\\
2.10000003	33\\
2.10000004	34\\
2.10000005	35\\
2.45000001	36\\
2.45000002	37\\
2.45000003	38\\
2.45000004	39\\
2.45000005	40\\
2.80000001	41\\
2.80000002	42\\
2.80000003	43\\
2.80000004	44\\
2.80000005	45\\
3.15000001	46\\
3.15000002	47\\
3.15000003	48\\
3.15000004	49\\
3.15000005	50\\
3.50000001	51\\
3.50000002	52\\
3.50000003	53\\
3.50000004	54\\
3.50000005	55\\
3.85000001	56\\
3.85000002	57\\
3.85000003	58\\
3.85000004	59\\
3.85000005	60\\
4.20000001	61\\
4.20000002	62\\
4.20000003	63\\
4.20000004	64\\
4.20000005	65\\
4.55000001	66\\
4.55000002	67\\
4.55000003	68\\
4.55000004	69\\
4.55000005	70\\
4.90000001	71\\
4.90000002	72\\
4.90000003	73\\
4.90000004	74\\
4.90000005	75\\
5.25000001	76\\
5.25000002	77\\
5.25000003	78\\
5.25000004	79\\
5.25000005	80\\
5.60000001	81\\
5.60000002	82\\
5.60000003	83\\
5.60000004	84\\
5.60000005	85\\
5.95000001	86\\
5.95000002	87\\
5.95000003	88\\
5.95000004	89\\
5.95000005	90\\
6.30000001	91\\
};
\addplot[const plot,color=mycolor3,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.43193359375	5\\
0.5	6\\
0.5716796875	7\\
0.632421875	8\\
0.69755859375	9\\
0.703515625	10\\
0.7876953125	11\\
0.86162109375	12\\
0.9716796875	13\\
1.02216796875	14\\
1.0630859375	15\\
1.06962890625	16\\
1.13271484375	17\\
1.16962890625	18\\
1.22314453125	19\\
1.30380859375	20\\
1.5216796875	21\\
1.541015625	22\\
1.598046875	23\\
1.6837890625	24\\
1.7072265625	25\\
1.75546875	26\\
1.8173828125	27\\
1.90634765625	28\\
1.92646484375	29\\
1.92861328125	30\\
1.94697265625	31\\
2.00634765625	32\\
2.02646484375	33\\
2.08642578125	34\\
2.14013671875	35\\
2.2697265625	36\\
2.33251953125	37\\
2.45712890625	38\\
2.50732421875	39\\
2.568359375	40\\
2.60224609375	41\\
2.7568359375	42\\
2.7900390625	43\\
2.85927734375	44\\
2.96298828125	45\\
3.01025390625	46\\
3.10498046875	47\\
3.12783203125	48\\
3.14619140625	49\\
3.218359375	50\\
3.24560546875	51\\
3.271484375	52\\
3.318359375	53\\
3.36298828125	54\\
3.412109375	55\\
3.4291015625	56\\
3.4697265625	57\\
3.49853515625	58\\
3.69453125	59\\
3.77587890625	60\\
3.9609375	61\\
4.06435546875	62\\
4.08349609375	63\\
4.16435546875	64\\
4.173046875	65\\
4.2177734375	66\\
4.29541015625	67\\
4.39208984375	68\\
4.39873046875	69\\
4.44892578125	70\\
4.56298828125	71\\
4.5634765625	72\\
4.60302734375	73\\
4.66298828125	74\\
4.7150390625	75\\
4.72265625	76\\
4.7884765625	77\\
4.83037109375	78\\
4.9193359375	79\\
4.927734375	80\\
4.95751953125	81\\
5.048828125	82\\
5.18349609375	83\\
5.22822265625	84\\
5.30595703125	85\\
5.3373046875	86\\
5.39453125	87\\
5.4619140625	88\\
5.583984375	89\\
5.62490234375	90\\
5.63994140625	91\\
5.67109375	92\\
5.72490234375	93\\
5.7255859375	94\\
5.8583984375	95\\
5.92412109375	96\\
6.01416015625	97\\
};
\end{axis}
\end{tikzpicture}%

==> fig/all_compare_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
ylabel={$V(x(t))$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dashdotted,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.40511611582219	16.888654269294\\
0.406829386058367	16.768086888037\\
0.5	12.6406575704345\\
0.54820514503628	10.7196408826976\\
0.680035939441453	8.02284785532103\\
0.75373109628395	7.13371544512131\\
0.861946604491123	6.14672183554307\\
0.920408979513267	5.63059524422274\\
0.981538878852469	5.12085808140932\\
1.14510611577818	3.90745248691982\\
1.24088819315835	3.28105846341424\\
1.26652399459356	3.12438387586312\\
1.33388063438386	2.73293987628213\\
1.34088819315835	2.69383433730487\\
1.46983432488205	2.02750716227466\\
1.51009482720638	1.84070296687084\\
1.52757725857802	1.76277784237409\\
1.61009482720638	1.43279342637453\\
1.71009482720638	1.08458291306849\\
1.81009482720638	0.793008523412318\\
1.85037003760845	0.691564687203133\\
1.90243795478607	0.576922724854207\\
1.91009482720638	0.563192996274462\\
1.91737382166327	0.550324434670837\\
2.01009482720638	0.375761634944367\\
2.02152615784923	0.357055645800482\\
2.02365746328227	0.353759218829058\\
2.10713916558552	0.233313977256913\\
2.11009482720638	0.229704700274617\\
2.25125387415539	0.09934297086101\\
2.37114193383975	0.0461740344307611\\
2.56192925822019	0.0653964720030734\\
2.56423537379815	0.0646446646266446\\
2.67200857319866	0.0346128497241524\\
2.73474738346454	0.0231693034905347\\
2.80039499720501	0.0129268978362696\\
2.90335989951775	0.00402163336693215\\
2.99944473441755	0.00266425813277939\\
3.03738944274083	0.00296046294873286\\
3.09944473441755	0.00474578399007401\\
3.17253916439667	0.00882534873944729\\
3.24116782786891	0.00640520189897202\\
3.32992253563815	0.00391638106288643\\
3.34116782786891	0.00365971010515167\\
3.53039244085071	0.0013196449042736\\
3.55084537956738	0.00122146586572736\\
3.5745447315459	0.00101111966857977\\
3.63039244085071	0.000802030969572227\\
3.74404115635392	0.000473949219079291\\
3.75033991775189	0.000460988541491923\\
3.79407767697239	0.000353670010754531\\
3.82629241867386	0.000300367037554961\\
4.02515427877843	8.06239528414396e-05\\
4.04689407620471	6.69401831317491e-05\\
4.05197820480643	6.47744200208255e-05\\
4.15197820480643	3.65681532001148e-05\\
4.19313554189693	2.99426896382274e-05\\
4.21359368626416	2.77306405208795e-05\\
4.22556531595972	2.67692280087302e-05\\
4.25197820480643	2.47994279959085e-05\\
4.32556531595972	1.97635855345721e-05\\
4.39141991016488	1.58635847568554e-05\\
4.44460566925198	1.3892389098563e-05\\
4.52241363347383	1.12614067478475e-05\\
4.54178354117286	1.0652519244354e-05\\
4.55174063890797	1.0167585514669e-05\\
4.65174063890797	6.10257918435327e-06\\
4.7114595583505	4.37303086515744e-06\\
4.7160569200698	4.27256365702518e-06\\
4.75273470855218	3.53895880251306e-06\\
4.91452337993007	2.22620834688513e-06\\
4.95758080135324	2.50995892012835e-06\\
5.05487884462056	1.8908253391675e-06\\
5.1146579953356	1.59360630434932e-06\\
5.19219062318392	1.2986010235179e-06\\
5.34695005341996	8.29461767884064e-07\\
5.36419219937042	8.1311745313002e-07\\
5.44695005341996	6.31887489879615e-07\\
5.51814719929091	5.07694875419209e-07\\
5.55289629182413	4.59397074490222e-07\\
5.69738930538533	3.06232513923744e-07\\
5.76194765905942	2.68086874945488e-07\\
5.7990424469735	2.54594547622168e-07\\
5.90404256418975	2.21228121622405e-07\\
5.92015657055553	2.16738605827256e-07\\
5.98420065875442	2.00555435632931e-07\\
6.26588855016075	1.51218441001824e-07\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.35000001	28.5959261408402\\
0.35000002	28.5959292726828\\
0.35000003	28.5959290265013\\
0.35000004	28.5959280517952\\
0.35000005	28.5959259898146\\
0.70000001	9.57244700253017\\
0.70000002	9.57244819352486\\
0.70000003	9.57244852873857\\
0.70000004	9.57244860068168\\
0.70000005	9.5724480952288\\
1.05000001	3.47403140842779\\
1.05000002	3.47403187667491\\
1.05000003	3.47403202601335\\
1.05000004	3.47403205112807\\
1.05000005	3.47403183150186\\
1.40000001	1.28496139058985\\
1.40000002	1.28496156809584\\
1.40000003	1.2849616385364\\
1.40000004	1.28496167287131\\
1.40000005	1.28496160308534\\
1.75000001	0.479339793574618\\
1.75000002	0.479339861565239\\
1.75000003	0.479339887602672\\
1.75000004	0.479339896688475\\
1.75000005	0.479339867224253\\
2.10000001	0.179773849282269\\
2.10000002	0.17977387517591\\
2.10000003	0.179773885982017\\
2.10000004	0.179773891455677\\
2.10000005	0.179773881469909\\
2.45000001	0.0676746887364886\\
2.45000002	0.0676746986022083\\
2.45000003	0.0676747025464441\\
2.45000004	0.0676747041204662\\
2.45000005	0.0676747000079185\\
2.80000001	0.0255429321727457\\
2.80000002	0.025542935926603\\
2.80000003	0.0255429375037578\\
2.80000004	0.0255429382908096\\
2.80000005	0.0255429368455284\\
3.15000001	0.00965888856416999\\
3.15000002	0.00965888999198\\
3.15000003	0.00965889057194491\\
3.15000004	0.00965889081655349\\
3.15000005	0.00965889023415087\\
3.50000001	0.00365728058790529\\
3.50000002	0.00365728113073086\\
3.50000003	0.00365728135851748\\
3.50000004	0.00365728147004624\\
3.50000005	0.00365728126041323\\
3.85000001	0.00138610239939832\\
3.85000002	0.00138610260572108\\
3.85000003	0.00138610269019773\\
3.85000004	0.0013861027269445\\
3.85000005	0.00138610264387333\\
4.20000001	0.000525676443232585\\
4.20000002	0.000525676521643786\\
4.20000003	0.000525676554462499\\
4.20000004	0.000525676570286224\\
4.20000005	0.000525676539885951\\
4.55000001	0.000199454205569664\\
4.55000002	0.000199454235360507\\
4.55000003	0.000199454247615811\\
4.55000004	0.00019945425304764\\
4.55000005	0.000199454241158081\\
4.90000001	7.57023920306792e-05\\
4.90000002	7.57024033453783e-05\\
4.90000003	7.57024080763821e-05\\
4.90000004	7.57024103283793e-05\\
4.90000005	7.57024059260605e-05\\
5.25000001	2.87392631238542e-05\\
5.25000002	2.87392674227782e-05\\
5.25000003	2.87392691996138e-05\\
5.25000004	2.87392699939628e-05\\
5.25000005	2.87392682921141e-05\\
5.60000001	1.09121831959116e-05\\
5.60000002	1.09121848293325e-05\\
5.60000003	1.09121855052519e-05\\
5.60000004	1.09121858340054e-05\\
5.60000005	1.09121851969473e-05\\
5.95000001	4.14378133331735e-06\\
5.95000002	4.14378195647165e-06\\
5.95000003	4.1437822085634e-06\\
5.95000004	4.14378232924898e-06\\
5.95000005	4.14378208361908e-06\\
6.30000001	1.57368038163725e-06\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.43193359375	15.6254274778775\\
0.5	11.9757097241789\\
0.5716796875	9.12833835828197\\
0.73984375	7.94571319931764\\
0.795703125	7.29033065673603\\
0.86025390625	6.42906996272308\\
1.104296875	4.10599474176634\\
1.2525390625	3.21587646751061\\
1.4833984375	1.95124938310368\\
1.5330078125	1.7594227070401\\
1.53671875	1.74541632093954\\
1.70888671875	1.10466355762484\\
1.98603515625	0.426557564774064\\
2.03642578125	0.346266994543607\\
2.17138671875	0.208219963526346\\
2.398046875	0.0779952819923297\\
2.50751953125	0.0616568462974229\\
2.77177734375	0.0211724123398144\\
2.9091796875	0.0106027031015892\\
2.9884765625	0.0082653413706619\\
2.99150390625	0.00814102181731084\\
3.2416015625	0.00299579138229799\\
3.33798828125	0.00181178372772009\\
3.34423828125	0.00175112764437313\\
3.52353515625	0.000689116565798661\\
3.55400390625	0.000595782855815324\\
3.73408203125	0.000499865472380671\\
3.75185546875	0.000499261947752058\\
3.84208984375	0.000392762139859344\\
3.9029296875	0.000290802668819166\\
4.1248046875	0.000103473126296758\\
4.2736328125	6.35526929927497e-05\\
4.28662109375	5.9365573436115e-05\\
4.32431640625	5.07008449515418e-05\\
4.33046875	4.94448030356337e-05\\
4.5140625	1.80929556622585e-05\\
4.554296875	1.43114392736569e-05\\
4.6212890625	1.03904084680509e-05\\
4.67998046875	9.36923983506019e-06\\
4.8205078125	5.63711171036336e-06\\
5.01943359375	3.07283838033088e-06\\
5.15146484375	3.13023706169629e-06\\
5.15556640625	3.15450132137591e-06\\
5.212890625	3.41168200757589e-06\\
5.25302734375	3.0950814833273e-06\\
5.39833984375	2.14289935175768e-06\\
5.64921875	1.29970312120356e-06\\
5.88037109375	1.09493165754765e-06\\
6.02265625	7.90769515650281e-07\\
};
\end{axis}
\end{tikzpicture}%

==> fig/all_compare_V_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel={$V(x(t))$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dashdotted,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.397365557573722	17.0213914955444\\
0.398562877990676	17.104934846881\\
0.4	17.182248481377\\
0.5	12.6516417731617\\
0.51120110799191	12.1577883182832\\
0.628753097840896	8.66024560521879\\
0.714834999787085	8.01404250647416\\
0.753070335232496	8.04888661134875\\
0.814834999787085	7.26442511545792\\
0.890920809912167	6.37007026583471\\
0.914834999787085	6.1167007684339\\
1.06405375452911	4.71623480135086\\
1.1367292628778	4.20266043642479\\
1.14530126178643	4.14414006645491\\
1.2367292628778	3.54868341090835\\
1.30444843724274	3.13815197610776\\
1.36461662253582	2.80205412899839\\
1.42075772361799	2.50716239636114\\
1.49994635415543	2.12191749024749\\
1.61113185497434	1.64376427504516\\
1.81646965119184	0.946632366684896\\
1.81684099893146	0.945576745588703\\
1.83003287106383	0.911696617122004\\
1.8392370474141	0.877395835396635\\
1.9403099984792	0.550945003498101\\
1.94083010097689	0.549494409536732\\
2.0403099984792	0.317332632946091\\
2.09595359061775	0.219620058301779\\
2.1403099984792	0.157439978993329\\
2.23003755376857	0.0714374234505831\\
2.27311996675251	0.0513784716662278\\
2.33003755376857	0.0460912901500097\\
2.38928581926495	0.0613335715517628\\
2.44692391702562	0.0964689564744445\\
2.54692391702562	0.0649804915986727\\
2.55170585184456	0.0636512506715163\\
2.65170585184456	0.0404800617384662\\
2.7990491040591	0.00833358383561267\\
2.86342831608764	0.00277167190624603\\
2.9308948180542	0.00256238000881643\\
2.96677308582246	0.00443367357904501\\
3.0308948180542	0.00430453506586782\\
3.04069132341142	0.00433839783517746\\
3.07763000432352	0.00443553461214372\\
3.08278722431564	0.00446954094739643\\
3.1308948180542	0.00326087671116786\\
3.24000105986011	0.00130911168800528\\
3.28419727049238	0.000859981369720701\\
3.31179474713674	0.000753261770421253\\
3.41179474713674	0.000456123946138407\\
3.42652925855598	0.0004370210182678\\
3.4919689405041	0.000434763156204568\\
3.52652925855598	0.000386487003383791\\
3.57649772513024	0.000289579873891443\\
3.61414850399778	0.000237158099362207\\
3.71579601398467	0.000134655155098622\\
3.83069692189202	7.00783609578464e-05\\
3.84189352426997	6.72638694399494e-05\\
3.84630679592151	6.65986899139204e-05\\
3.87890690869046	6.30254521808982e-05\\
3.94189352426997	5.40728454794413e-05\\
3.98786197524713	4.81382576661424e-05\\
4.10444910360161	3.58775810208748e-05\\
4.18275772840566	2.92941380394028e-05\\
4.20444910360161	2.8006538849757e-05\\
4.25099974442038	2.53639107020516e-05\\
4.35099974442038	2.02434581206366e-05\\
4.42063540919012	1.71263115538696e-05\\
4.46487674830694	1.53371975964095e-05\\
4.56487674830694	1.18408788273901e-05\\
4.57241709449123	1.16080329258476e-05\\
4.65495264524978	9.43366729444853e-06\\
4.67241709449123	9.02515427294529e-06\\
4.75495264524978	7.33476320765713e-06\\
4.79359146707993	6.67814346346721e-06\\
4.80617838680441	6.48276284975161e-06\\
4.8287716727378	6.24351007246643e-06\\
4.85495264524978	5.97946372879465e-06\\
4.85495264524978	5.97946372879465e-06\\
4.97050977510402	3.52248435338785e-06\\
5.00620657725344	2.9338327173058e-06\\
5.01396582143486	2.81635861267351e-06\\
5.13415755110046	1.48220417506414e-06\\
5.19316677547189	1.25286055575055e-06\\
5.2192519172445	1.20681455839482e-06\\
5.2745088630973	1.21681987009896e-06\\
5.30491216721419	1.2838108910361e-06\\
5.37576525091615	9.89331077894335e-07\\
5.50695602245402	6.20822683263748e-07\\
5.60695602245402	4.92151503937184e-07\\
5.67050257720903	4.76765737718175e-07\\
5.80281574449857	4.83293252531757e-07\\
5.85572118660139	4.46700560304512e-07\\
5.87579282547049	4.31236741905007e-07\\
6.02134361658221	3.08117821647537e-07\\
};
\addplot [color=mycolor2,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.35000001	28.5959261408402\\
0.35000002	28.5959292726828\\
0.35000003	28.5959290265013\\
0.35000004	28.5959280517952\\
0.35000005	28.5959259898146\\
0.70000001	9.57244700253017\\
0.70000002	9.57244819352486\\
0.70000003	9.57244852873857\\
0.70000004	9.57244860068168\\
0.70000005	9.5724480952288\\
1.05000001	3.47403140842779\\
1.05000002	3.47403187667491\\
1.05000003	3.47403202601335\\
1.05000004	3.47403205112807\\
1.05000005	3.47403183150186\\
1.40000001	1.28496139058985\\
1.40000002	1.28496156809584\\
1.40000003	1.2849616385364\\
1.40000004	1.28496167287131\\
1.40000005	1.28496160308534\\
1.75000001	0.479339793574618\\
1.75000002	0.479339861565239\\
1.75000003	0.479339887602672\\
1.75000004	0.479339896688475\\
1.75000005	0.479339867224253\\
2.10000001	0.179773849282269\\
2.10000002	0.17977387517591\\
2.10000003	0.179773885982017\\
2.10000004	0.179773891455677\\
2.10000005	0.179773881469909\\
2.45000001	0.0676746887364886\\
2.45000002	0.0676746986022083\\
2.45000003	0.0676747025464441\\
2.45000004	0.0676747041204662\\
2.45000005	0.0676747000079185\\
2.80000001	0.0255429321727457\\
2.80000002	0.025542935926603\\
2.80000003	0.0255429375037578\\
2.80000004	0.0255429382908096\\
2.80000005	0.0255429368455284\\
3.15000001	0.00965888856416999\\
3.15000002	0.00965888999198\\
3.15000003	0.00965889057194491\\
3.15000004	0.00965889081655349\\
3.15000005	0.00965889023415087\\
3.50000001	0.00365728058790529\\
3.50000002	0.00365728113073086\\
3.50000003	0.00365728135851748\\
3.50000004	0.00365728147004624\\
3.50000005	0.00365728126041323\\
3.85000001	0.00138610239939832\\
3.85000002	0.00138610260572108\\
3.85000003	0.00138610269019773\\
3.85000004	0.0013861027269445\\
3.85000005	0.00138610264387333\\
4.20000001	0.000525676443232585\\
4.20000002	0.000525676521643786\\
4.20000003	0.000525676554462499\\
4.20000004	0.000525676570286224\\
4.20000005	0.000525676539885951\\
4.55000001	0.000199454205569664\\
4.55000002	0.000199454235360507\\
4.55000003	0.000199454247615811\\
4.55000004	0.00019945425304764\\
4.55000005	0.000199454241158081\\
4.90000001	7.57023920306792e-05\\
4.90000002	7.57024033453783e-05\\
4.90000003	7.57024080763821e-05\\
4.90000004	7.57024103283793e-05\\
4.90000005	7.57024059260605e-05\\
5.25000001	2.87392631238542e-05\\
5.25000002	2.87392674227782e-05\\
5.25000003	2.87392691996138e-05\\
5.25000004	2.87392699939628e-05\\
5.25000005	2.87392682921141e-05\\
5.60000001	1.09121831959116e-05\\
5.60000002	1.09121848293325e-05\\
5.60000003	1.09121855052519e-05\\
5.60000004	1.09121858340054e-05\\
5.60000005	1.09121851969473e-05\\
5.95000001	4.14378133331735e-06\\
5.95000002	4.14378195647165e-06\\
5.95000003	4.1437822085634e-06\\
5.95000004	4.14378232924898e-06\\
5.95000005	4.14378208361908e-06\\
6.30000001	1.57368038163725e-06\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.43193359375	15.6254274778775\\
0.5	11.9757097241789\\
0.5716796875	9.12833835828197\\
0.632421875	8.13273730144449\\
0.69755859375	7.3774547775148\\
0.703515625	7.3217727789192\\
0.7876953125	6.56843641634006\\
0.86162109375	5.92864114431566\\
0.9716796875	5.04509430612827\\
1.02216796875	4.66400836115476\\
1.0630859375	3.91202990600568\\
1.06962890625	3.79846595656352\\
1.13271484375	2.79519900105623\\
1.16962890625	2.28722047993873\\
1.22314453125	1.65053379392998\\
1.30380859375	0.862596137998336\\
1.5216796875	0.30932589762499\\
1.541015625	0.301702799434413\\
1.598046875	0.239742713199075\\
1.6837890625	0.170373211209357\\
1.7072265625	0.134268005754771\\
1.75546875	0.0796058956556684\\
1.8173828125	0.0368330067497289\\
1.90634765625	0.00669287338020297\\
1.92646484375	0.00524223849852395\\
1.92861328125	0.00526107375212845\\
1.94697265625	0.00534825396283584\\
2.00634765625	0.004272757404087\\
2.02646484375	0.00393341523507171\\
2.08642578125	0.00297539327611099\\
2.14013671875	0.00228487752443826\\
2.2697265625	0.0011286349749981\\
2.33251953125	0.000768745346848614\\
2.45712890625	0.000306969215417549\\
2.50732421875	0.000227821807100987\\
2.568359375	0.000183423521338809\\
2.60224609375	0.000161288743144472\\
2.7568359375	7.7675148135347e-05\\
2.7900390625	6.73326140692397e-05\\
2.85927734375	4.66713289558347e-05\\
2.96298828125	3.70309666730406e-05\\
3.01025390625	2.97337446202479e-05\\
3.10498046875	1.77148008225769e-05\\
3.12783203125	1.5510706489235e-05\\
3.14619140625	1.38977586323667e-05\\
3.218359375	9.84570919183858e-06\\
3.24560546875	8.8133264688193e-06\\
3.271484375	8.01452672924202e-06\\
3.318359375	6.80791657845263e-06\\
3.36298828125	5.76702278094971e-06\\
3.412109375	4.717293056566e-06\\
3.4291015625	4.40164566754483e-06\\
3.4697265625	3.91992262961183e-06\\
3.49853515625	3.59179207501002e-06\\
3.69453125	1.72011134506834e-06\\
3.77587890625	1.218299545551e-06\\
3.9609375	4.35672899118606e-07\\
4.06435546875	2.41209511828351e-07\\
4.08349609375	2.17579827334422e-07\\
4.16435546875	1.41016439828934e-07\\
4.173046875	1.34094250942387e-07\\
4.2177734375	1.12587968183176e-07\\
4.29541015625	8.2310383579668e-08\\
4.39208984375	5.65561940523633e-08\\
4.39873046875	5.51893996220154e-08\\
4.44892578125	4.46099836199179e-08\\
4.56298828125	2.93416784815921e-08\\
4.5634765625	2.92897506367555e-08\\
4.60302734375	2.51946604584751e-08\\
4.66298828125	2.05607602809458e-08\\
4.7150390625	1.69351452197319e-08\\
4.72265625	1.64810369684585e-08\\
4.7884765625	1.29138627839485e-08\\
4.83037109375	1.09080886742923e-08\\
4.9193359375	8.09861397468327e-09\\
4.927734375	7.84769241813353e-09\\
4.95751953125	7.00463641180749e-09\\
5.048828125	5.10665503617282e-09\\
5.18349609375	2.88104059469193e-09\\
5.22822265625	2.30773831299972e-09\\
5.30595703125	1.61170977318282e-09\\
5.3373046875	1.44186595527892e-09\\
5.39453125	1.1593336690771e-09\\
5.4619140625	8.78223925907548e-10\\
5.583984375	5.63994148448542e-10\\
5.62490234375	4.78404316040112e-10\\
5.63994140625	4.50054304662205e-10\\
5.67109375	3.99927891642232e-10\\
5.72490234375	3.38402337544312e-10\\
5.7255859375	3.37634218275899e-10\\
5.8583984375	2.07961139106515e-10\\
5.92412109375	1.63019887628076e-10\\
6.01416015625	1.1092638655221e-10\\
};
\end{axis}
\end{tikzpicture}%

==> fig/compare_f_Ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=100,
ylabel={$N_S(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[const plot,color=mycolor1,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.5	5\\
0.6609375	6\\
0.73037109375	7\\
1.790625	8\\
2.43212890625	9\\
2.5916015625	10\\
2.961328125	11\\
3.08515625	12\\
3.6716796875	13\\
4.21259765625	14\\
4.2212890625	15\\
4.31884765625	16\\
4.719140625	17\\
5.19306640625	18\\
5.5359375	19\\
5.80126953125	20\\
5.87021484375	21\\
6.277734375	22\\
};
\addplot[const plot,color=mycolor2,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.43193359375	5\\
0.5	6\\
0.5716796875	7\\
0.73984375	8\\
0.795703125	9\\
0.86025390625	10\\
1.104296875	11\\
1.2525390625	12\\
1.4833984375	13\\
1.5330078125	14\\
1.53671875	15\\
1.70888671875	16\\
1.98603515625	17\\
2.03642578125	18\\
2.17138671875	19\\
2.398046875	20\\
2.50751953125	21\\
2.77177734375	22\\
2.9091796875	23\\
2.9884765625	24\\
2.99150390625	25\\
3.2416015625	26\\
3.33798828125	27\\
3.34423828125	28\\
3.52353515625	29\\
3.55400390625	30\\
3.73408203125	31\\
3.75185546875	32\\
3.84208984375	33\\
3.9029296875	34\\
4.1248046875	35\\
4.2736328125	36\\
4.28662109375	37\\
4.32431640625	38\\
4.33046875	39\\
4.5140625	40\\
4.554296875	41\\
4.6212890625	42\\
4.67998046875	43\\
4.8205078125	44\\
5.01943359375	45\\
5.15146484375	46\\
5.15556640625	47\\
5.212890625	48\\
5.25302734375	49\\
5.39833984375	50\\
5.64921875	51\\
5.88037109375	52\\
6.02265625	53\\
};
\addplot[const plot,color=mycolor3,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.43193359375	5\\
0.5	6\\
0.5716796875	7\\
0.632421875	8\\
0.69755859375	9\\
0.703515625	10\\
0.7876953125	11\\
0.86162109375	12\\
0.9716796875	13\\
1.02216796875	14\\
1.0630859375	15\\
1.06962890625	16\\
1.13271484375	17\\
1.16962890625	18\\
1.22314453125	19\\
1.30380859375	20\\
1.5216796875	21\\
1.541015625	22\\
1.598046875	23\\
1.6837890625	24\\
1.7072265625	25\\
1.75546875	26\\
1.8173828125	27\\
1.90634765625	28\\
1.92646484375	29\\
1.92861328125	30\\
1.94697265625	31\\
2.00634765625	32\\
2.02646484375	33\\
2.08642578125	34\\
2.14013671875	35\\
2.2697265625	36\\
2.33251953125	37\\
2.45712890625	38\\
2.50732421875	39\\
2.568359375	40\\
2.60224609375	41\\
2.7568359375	42\\
2.7900390625	43\\
2.85927734375	44\\
2.96298828125	45\\
3.01025390625	46\\
3.10498046875	47\\
3.12783203125	48\\
3.14619140625	49\\
3.218359375	50\\
3.24560546875	51\\
3.271484375	52\\
3.318359375	53\\
3.36298828125	54\\
3.412109375	55\\
3.4291015625	56\\
3.4697265625	57\\
3.49853515625	58\\
3.69453125	59\\
3.77587890625	60\\
3.9609375	61\\
4.06435546875	62\\
4.08349609375	63\\
4.16435546875	64\\
4.173046875	65\\
4.2177734375	66\\
4.29541015625	67\\
4.39208984375	68\\
4.39873046875	69\\
4.44892578125	70\\
4.56298828125	71\\
4.5634765625	72\\
4.60302734375	73\\
4.66298828125	74\\
4.7150390625	75\\
4.72265625	76\\
4.7884765625	77\\
4.83037109375	78\\
4.9193359375	79\\
4.927734375	80\\
4.95751953125	81\\
5.048828125	82\\
5.18349609375	83\\
5.22822265625	84\\
5.30595703125	85\\
5.3373046875	86\\
5.39453125	87\\
5.4619140625	88\\
5.583984375	89\\
5.62490234375	90\\
5.63994140625	91\\
5.67109375	92\\
5.72490234375	93\\
5.7255859375	94\\
5.8583984375	95\\
5.92412109375	96\\
6.01416015625	97\\
};
\end{axis}
\end{tikzpicture}%

==> fig/compare_f_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel={$V(x(t))$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	27.0494140625\\
0.3	24.6807010131836\\
0.4	28.9054388183594\\
0.5	25.8845569502869\\
0.6609375	20.0604149708152\\
0.73037109375	17.8895152597421\\
1.790625	4.61335512087811\\
2.43212890625	2.67224360333981\\
2.5916015625	2.20270636965425\\
2.961328125	1.77435459573398\\
3.08515625	1.37028465296194\\
3.6716796875	0.172547247724319\\
4.21259765625	0.560895704729973\\
4.2212890625	0.578205092877316\\
4.31884765625	0.553968190323539\\
4.719140625	0.316210683125134\\
5.19306640625	0.0545252867050041\\
5.5359375	0.0300370422930417\\
5.80126953125	0.0992100783884016\\
5.87021484375	0.116610720208568\\
6.277734375	0.060206188862978\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.43193359375	15.6254274778775\\
0.5	11.9757097241789\\
0.5716796875	9.12833835828197\\
0.73984375	7.94571319931764\\
0.795703125	7.29033065673603\\
0.86025390625	6.42906996272308\\
1.104296875	4.10599474176634\\
1.2525390625	3.21587646751061\\
1.4833984375	1.95124938310368\\
1.5330078125	1.7594227070401\\
1.53671875	1.74541632093954\\
1.70888671875	1.10466355762484\\
1.98603515625	0.426557564774064\\
2.03642578125	0.346266994543607\\
2.17138671875	0.208219963526346\\
2.398046875	0.0779952819923297\\
2.50751953125	0.0616568462974229\\
2.77177734375	0.0211724123398144\\
2.9091796875	0.0106027031015892\\
2.9884765625	0.0082653413706619\\
2.99150390625	0.00814102181731084\\
3.2416015625	0.00299579138229799\\
3.33798828125	0.00181178372772009\\
3.34423828125	0.00175112764437313\\
3.52353515625	0.000689116565798661\\
3.55400390625	0.000595782855815324\\
3.73408203125	0.000499865472380671\\
3.75185546875	0.000499261947752058\\
3.84208984375	0.000392762139859344\\
3.9029296875	0.000290802668819166\\
4.1248046875	0.000103473126296758\\
4.2736328125	6.35526929927497e-05\\
4.28662109375	5.9365573436115e-05\\
4.32431640625	5.07008449515418e-05\\
4.33046875	4.94448030356337e-05\\
4.5140625	1.80929556622585e-05\\
4.554296875	1.43114392736569e-05\\
4.6212890625	1.03904084680509e-05\\
4.67998046875	9.36923983506019e-06\\
4.8205078125	5.63711171036336e-06\\
5.01943359375	3.07283838033088e-06\\
5.15146484375	3.13023706169629e-06\\
5.15556640625	3.15450132137591e-06\\
5.212890625	3.41168200757589e-06\\
5.25302734375	3.0950814833273e-06\\
5.39833984375	2.14289935175768e-06\\
5.64921875	1.29970312120356e-06\\
5.88037109375	1.09493165754765e-06\\
6.02265625	7.90769515650281e-07\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.43193359375	15.6254274778775\\
0.5	11.9757097241789\\
0.5716796875	9.12833835828197\\
0.632421875	8.13273730144449\\
0.69755859375	7.3774547775148\\
0.703515625	7.3217727789192\\
0.7876953125	6.56843641634006\\
0.86162109375	5.92864114431566\\
0.9716796875	5.04509430612827\\
1.02216796875	4.66400836115476\\
1.0630859375	3.91202990600568\\
1.06962890625	3.79846595656352\\
1.13271484375	2.79519900105623\\
1.16962890625	2.28722047993873\\
1.22314453125	1.65053379392998\\
1.30380859375	0.862596137998336\\
1.5216796875	0.30932589762499\\
1.541015625	0.301702799434413\\
1.598046875	0.239742713199075\\
1.6837890625	0.170373211209357\\
1.7072265625	0.134268005754771\\
1.75546875	0.0796058956556684\\
1.8173828125	0.0368330067497289\\
1.90634765625	0.00669287338020297\\
1.92646484375	0.00524223849852395\\
1.92861328125	0.00526107375212845\\
1.94697265625	0.00534825396283584\\
2.00634765625	0.004272757404087\\
2.02646484375	0.00393341523507171\\
2.08642578125	0.00297539327611099\\
2.14013671875	0.00228487752443826\\
2.2697265625	0.0011286349749981\\
2.33251953125	0.000768745346848614\\
2.45712890625	0.000306969215417549\\
2.50732421875	0.000227821807100987\\
2.568359375	0.000183423521338809\\
2.60224609375	0.000161288743144472\\
2.7568359375	7.7675148135347e-05\\
2.7900390625	6.73326140692397e-05\\
2.85927734375	4.66713289558347e-05\\
2.96298828125	3.70309666730406e-05\\
3.01025390625	2.97337446202479e-05\\
3.10498046875	1.77148008225769e-05\\
3.12783203125	1.5510706489235e-05\\
3.14619140625	1.38977586323667e-05\\
3.218359375	9.84570919183858e-06\\
3.24560546875	8.8133264688193e-06\\
3.271484375	8.01452672924202e-06\\
3.318359375	6.80791657845263e-06\\
3.36298828125	5.76702278094971e-06\\
3.412109375	4.717293056566e-06\\
3.4291015625	4.40164566754483e-06\\
3.4697265625	3.91992262961183e-06\\
3.49853515625	3.59179207501002e-06\\
3.69453125	1.72011134506834e-06\\
3.77587890625	1.218299545551e-06\\
3.9609375	4.35672899118606e-07\\
4.06435546875	2.41209511828351e-07\\
4.08349609375	2.17579827334422e-07\\
4.16435546875	1.41016439828934e-07\\
4.173046875	1.34094250942387e-07\\
4.2177734375	1.12587968183176e-07\\
4.29541015625	8.2310383579668e-08\\
4.39208984375	5.65561940523633e-08\\
4.39873046875	5.51893996220154e-08\\
4.44892578125	4.46099836199179e-08\\
4.56298828125	2.93416784815921e-08\\
4.5634765625	2.92897506367555e-08\\
4.60302734375	2.51946604584751e-08\\
4.66298828125	2.05607602809458e-08\\
4.7150390625	1.69351452197319e-08\\
4.72265625	1.64810369684585e-08\\
4.7884765625	1.29138627839485e-08\\
4.83037109375	1.09080886742923e-08\\
4.9193359375	8.09861397468327e-09\\
4.927734375	7.84769241813353e-09\\
4.95751953125	7.00463641180749e-09\\
5.048828125	5.10665503617282e-09\\
5.18349609375	2.88104059469193e-09\\
5.22822265625	2.30773831299972e-09\\
5.30595703125	1.61170977318282e-09\\
5.3373046875	1.44186595527892e-09\\
5.39453125	1.1593336690771e-09\\
5.4619140625	8.78223925907548e-10\\
5.583984375	5.63994148448542e-10\\
5.62490234375	4.78404316040112e-10\\
5.63994140625	4.50054304662205e-10\\
5.67109375	3.99927891642232e-10\\
5.72490234375	3.38402337544312e-10\\
5.7255859375	3.37634218275899e-10\\
5.8583984375	2.07961139106515e-10\\
5.92412109375	1.63019887628076e-10\\
6.01416015625	1.1092638655221e-10\\
};
\end{axis}
\end{tikzpicture}%

==> fig/control_promise_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=7,
xlabel={$t$},
ymin=0,
ymax=5,
ylabel={$|u_i(t)|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
0	4.66853855735101\\
0.1	2.68912751865878\\
0.2	2.68912751865878\\
0.254631334880428	0.158102653194126\\
0.3	0.158102653194126\\
0.304343391142851	0.158102653194126\\
0.354631334880428	0.158102653194126\\
0.4	0.158102653194126\\
0.487808219293637	0.158102653194126\\
0.5	0.158102653194126\\
0.56349365235691	0.158102653194126\\
0.719562780121547	0.158102653194126\\
0.810662770581193	0.158102653194126\\
0.899564185013183	0.158102653194126\\
0.999564185013183	0.158102653194126\\
1.14809072234962	0.894055135403774\\
1.18051569717421	0.894055135403774\\
1.21372874428142	0\\
1.24809072234962	0.105573340199448\\
1.24809072234962	0.105573340199448\\
1.33003992654178	0\\
1.34809072234962	0.105573340199448\\
1.40359669576375	0.105573340199448\\
1.52500278620795	0.105573340199448\\
1.62518332040672	0.105573340199448\\
1.65523736379347	0.105573340199448\\
1.72518332040672	0.105573340199448\\
1.74802537725686	0.105573340199448\\
1.77092629929491	0.881566307821225\\
1.82518332040672	0.881566307821225\\
2.20581082715984	0.881566307821225\\
2.2593835701236	0.881566307821225\\
2.55132958095222	0.881566307821225\\
2.6780461465625	1.31095627672895\\
2.73096854848642	1.31095627672895\\
2.7818327134813	1.31095627672895\\
2.78571067151453	1.31095627672895\\
3.03092378278784	0.0967358588601772\\
3.29287097551941	0.0967358588601772\\
3.3682700886193	0.0967358588601772\\
3.40250587414346	0.0967358588601772\\
3.57065672952638	0.0967358588601772\\
3.65007095381877	0.0967358588601772\\
3.65367505803484	0.0967358588601772\\
3.68412626688974	0.0967358588601772\\
3.71944380395756	0.171584744139366\\
3.77940923649933	0.171584744139366\\
3.78412626688974	0.171584744139366\\
3.85477665679225	0.171584744139366\\
3.87940923649933	0.171584744139366\\
3.93539374605644	0.00699459545352754\\
3.98484876332325	0.00699459545352754\\
4.01200732783442	0.00699459545352754\\
4.05153964032095	0.00281294734958437\\
4.08484876332325	0\\
4.09500679952371	0\\
4.15153964032095	0.00281294734958437\\
4.29876125255378	0.00281294734958437\\
4.39265931752936	0.00281294734958437\\
4.40315407612728	0.00281294734958437\\
4.54131407757889	0.00281294734958437\\
4.64073674076101	0.00281294734958437\\
4.69294793844737	0.00281294734958437\\
4.74073674076101	0.00281294734958437\\
4.79294793844737	0.00281294734958437\\
4.83950663790564	0.0299228336294759\\
4.84799495788628	0.0299228336294759\\
4.89624716452052	0.0299228336294759\\
4.94799495788628	0.0299228336294759\\
4.99624716452052	0.0299228336294759\\
5.01001646284188	0.0299228336294759\\
5.03515887922701	0.0299228336294759\\
5.09624716452052	0.0299228336294759\\
5.10906450157092	0.0299228336294759\\
5.19624716452052	0.0299228336294759\\
5.26612930356796	0.0299228336294759\\
5.37725999277982	0.0299228336294759\\
5.53534558042124	0.0188465508845779\\
5.58497162124946	0.0188465508845779\\
5.60407899255421	0.0188465508845779\\
5.69402181368223	0.0188465508845779\\
5.89490324979677	0.000771288014232541\\
6.07152412886019	0.000771288014232541\\
};
\addlegendentry{control};

\addplot[const plot,color=mycolor2,dashed] plot table[row sep=crcr] {%
0	4.66853855735101\\
0.1	2.68912751865878\\
0.2	2.68912751865878\\
0.254631334880428	0.158102653194126\\
0.3	0.158102653194126\\
0.304343391142851	0.158102653194126\\
0.354631334880428	3.26417813914785\\
0.4	3.26417813914785\\
0.487808219293637	3.26417813914785\\
0.5	3.26417813914785\\
0.56349365235691	3.26417813914785\\
0.719562780121547	3.26417813914785\\
0.810662770581193	3.26417813914785\\
0.899564185013183	3.26417813914785\\
0.999564185013183	3.26417813914785\\
1.14809072234962	0.894055135403774\\
1.18051569717421	0.894055135403774\\
1.21372874428142	0.894055135403774\\
1.24809072234962	0.105573340199448\\
1.24809072234962	0.105573340199448\\
1.33003992654178	0.105573340199448\\
1.34809072234962	0.881566307821225\\
1.40359669576375	0.881566307821225\\
1.52500278620795	0.881566307821225\\
1.62518332040672	0.881566307821225\\
1.65523736379347	0.881566307821225\\
1.72518332040672	0.881566307821225\\
1.74802537725686	0.881566307821225\\
1.77092629929491	2.56927583868227\\
1.82518332040672	2.56927583868227\\
2.20581082715984	2.56927583868227\\
2.2593835701236	2.56927583868227\\
2.55132958095222	2.56927583868227\\
2.6780461465625	1.31095627672895\\
2.73096854848642	1.31095627672895\\
2.7818327134813	1.31095627672895\\
2.78571067151453	1.31095627672895\\
3.03092378278784	0.0967358588601772\\
3.29287097551941	0.0967358588601772\\
3.3682700886193	0.0967358588601772\\
3.40250587414346	0.171584744139366\\
3.57065672952638	0.171584744139366\\
3.65007095381877	0.171584744139366\\
3.65367505803484	0.171584744139366\\
3.68412626688974	0.171584744139366\\
3.71944380395756	0.18605027338158\\
3.77940923649933	0.18605027338158\\
3.78412626688974	0.18605027338158\\
3.85477665679225	0.18605027338158\\
3.87940923649933	0.18605027338158\\
3.93539374605644	0.00699459545352754\\
3.98484876332325	0.00699459545352754\\
4.01200732783442	0.00699459545352754\\
4.05153964032095	0.00281294734958437\\
4.08484876332325	0.00281294734958437\\
4.09500679952371	0.00281294734958437\\
4.15153964032095	0.0299228336294759\\
4.29876125255378	0.0299228336294759\\
4.39265931752936	0.0299228336294759\\
4.40315407612728	0.0299228336294759\\
4.54131407757889	0.0299228336294759\\
4.64073674076101	0.0299228336294759\\
4.69294793844737	0.0299228336294759\\
4.74073674076101	0.0299228336294759\\
4.79294793844737	0.0299228336294759\\
4.83950663790564	0.072290264430922\\
4.84799495788628	0.072290264430922\\
4.89624716452052	0.072290264430922\\
4.94799495788628	0.072290264430922\\
4.99624716452052	0.072290264430922\\
5.01001646284188	0.072290264430922\\
5.03515887922701	0.072290264430922\\
5.09624716452052	0.072290264430922\\
5.10906450157092	0.072290264430922\\
5.19624716452052	0.072290264430922\\
5.26612930356796	0.072290264430922\\
5.37725999277982	0.072290264430922\\
5.53534558042124	0.0188465508845779\\
5.58497162124946	0.0188465508845779\\
5.60407899255421	0.0188465508845779\\
5.69402181368223	0.0188465508845779\\
5.89490324979677	0.000771288014232541\\
6.07152412886019	0.000771288014232541\\
};
\addlegendentry{promised control max};

\end{axis}
\end{tikzpicture}%

==> fig/control_v_promise.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=3.5,
ylabel={$|u_5(t)|$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left%,
%legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot[const plot,color=mycolor1,solid] plot table[row sep=crcr] {%
0	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.36662660092804\\
0.037890627	3.36662660092804\\
0.0513671895	1.67012024777672\\
0.119921877	1.67012024777672\\
0.1302734395	1.67012024777672\\
0.170703127	1.67012024777672\\
0.202343752	1.67012024777672\\
0.2251953145	1.67012024777672\\
0.2439453145	1.67012024777672\\
0.250781252	1.67012024777672\\
0.274218752	1.67012024777672\\
0.286328127	1.67012024777672\\
0.298437502	1.67012024777672\\
0.362500002	1.67012024777672\\
0.3716796895	1.67012024777672\\
0.4599609395	1.67012024777672\\
0.482031252	1.67012024777672\\
0.666796877	1.67012024777672\\
0.688671877	1.88189085498726\\
0.8005859395	1.88189085498726\\
0.8634765645	1.88189085498726\\
1.016796877	0.511589360320372\\
1.0970703145	0.511589360320372\\
1.169921877	0.511589360320372\\
1.1810546895	0.255984963563767\\
1.188671877	0.255984963563767\\
1.276953127	0.255984963563767\\
1.316796877	0.255984963563767\\
1.406640627	0.255984963563767\\
1.439062502	0.255984963563767\\
1.441015627	0.255984963563767\\
1.4896484395	0.255984963563767\\
1.5544921895	0.255984963563767\\
1.590625002	0.255984963563767\\
1.6091796895	0.255984963563767\\
1.6310546895	0.255984963563767\\
1.670703127	0.255984963563767\\
1.674218752	0.255984963563767\\
1.8099609395	1.05882397314022\\
1.8416015645	1.05882397314022\\
1.8873046895	1.05882397314022\\
1.992968752	1.05882397314022\\
2.065625002	0.00608450190486542\\
2.139453127	0.00608450190486542\\
2.221093752	0.00608450190486542\\
2.277343752	0.00608450190486542\\
2.344921877	0.00608450190486542\\
2.386718752	0.00608450190486542\\
2.4193359395	0.00608450190486542\\
2.630468752	0.00608450190486542\\
2.6865234395	0.00608450190486542\\
2.7787109395	0.00608450190486542\\
2.8130859395	0.00608450190486542\\
2.827343752	0.00608450190486542\\
2.853125002	0.00608450190486542\\
2.868750002	0.00608450190486542\\
2.965625002	0.00608450190486542\\
2.9763671895	0.00608450190486542\\
2.9916015645	0.593613378018525\\
3.006640627	0.593613378018525\\
3.0134765645	0.593613378018525\\
3.1318359395	0.593613378018525\\
3.181640627	0.593613378018525\\
3.2744140645	0.202493411834104\\
3.2962890645	0.202493411834104\\
3.337109377	0.202493411834104\\
3.369140627	0.202493411834104\\
3.426171877	0.202493411834104\\
3.528906252	0.101265837828103\\
3.6064453145	0.101265837828103\\
3.628515627	0.101265837828103\\
3.658203127	0.101265837828103\\
3.668359377	0.101265837828103\\
3.802343752	0.0159150206489777\\
3.8974609395	0.0159150206489777\\
3.948437502	0.0159150206489777\\
4.076171877	0.0159150206489777\\
4.1841796895	0.0159150206489777\\
4.355859377	0.0159150206489777\\
4.3927734395	0.0159150206489777\\
4.4466796895	0.0159150206489777\\
4.5009765645	0.0159150206489777\\
4.502734377	0.0159150206489777\\
4.509375002	0.0159150206489777\\
4.537109377	0.0159150206489777\\
4.5416015645	0.0159150206489777\\
4.612109377	0.0159150206489777\\
4.634375002	0.0159150206489777\\
4.774609377	0.0159150206489777\\
4.819140627	0.0159150206489777\\
4.8392578145	0.0159150206489777\\
4.844531252	0.138885990904913\\
4.879296877	0.138885990904913\\
4.9740234395	0.138885990904913\\
5.024218752	0.138885990904913\\
5.107421877	0.03674945207232\\
5.170703127	0.03674945207232\\
5.205468752	0.03674945207232\\
5.288671877	0.03674945207232\\
5.295703127	0.03674945207232\\
5.3392578145	0.03674945207232\\
5.348046877	0.0183680759440234\\
5.4181640645	0.0183680759440234\\
5.5216796895	0.0183680759440234\\
5.569531252	0.0183680759440234\\
5.5919921895	0.0183680759440234\\
5.5998046895	0.0183680759440234\\
5.6525390645	0.0142509221326956\\
5.727343752	0.0142509221326956\\
5.7447265645	0.0142509221326956\\
5.790234377	0.0142509221326956\\
5.854687502	0.0142509221326956\\
5.886718752	0.00959451552871876\\
};
%\addlegendentry{control};

\addplot[const plot,color=mycolor2,dashed] plot table[row sep=crcr] {%
0	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.3666267970356\\
2e-09	3.36662660092804\\
0.037890627	3.36662660092804\\
0.0513671895	1.67012024777672\\
0.119921877	1.67012024777672\\
0.1302734395	1.67012024777672\\
0.170703127	1.67012024777672\\
0.202343752	1.67012024777672\\
0.2251953145	1.67012024777672\\
0.2439453145	1.67012024777672\\
0.250781252	1.67012024777672\\
0.274218752	3.46221704341609\\
0.286328127	3.46221704341609\\
0.298437502	3.46221704341609\\
0.362500002	3.46221704341609\\
0.3716796895	3.46221704341609\\
0.4599609395	3.46221704341609\\
0.482031252	3.46221704341609\\
0.666796877	3.46221704341609\\
0.688671877	1.88189085498726\\
0.8005859395	1.88189085498726\\
0.8634765645	1.88189085498726\\
1.016796877	0.511589360320372\\
1.0970703145	0.511589360320372\\
1.169921877	0.511589360320372\\
1.1810546895	0.255984963563767\\
1.188671877	0.255984963563767\\
1.276953127	0.255984963563767\\
1.316796877	0.255984963563767\\
1.406640627	0.255984963563767\\
1.439062502	0.255984963563767\\
1.441015627	0.255984963563767\\
1.4896484395	1.05882397314022\\
1.5544921895	1.05882397314022\\
1.590625002	1.05882397314022\\
1.6091796895	1.05882397314022\\
1.6310546895	1.05882397314022\\
1.670703127	1.05882397314022\\
1.674218752	1.05882397314022\\
1.8099609395	1.07012246196572\\
1.8416015645	1.07012246196572\\
1.8873046895	1.07012246196572\\
1.992968752	1.07012246196572\\
2.065625002	0.00608450190486542\\
2.139453127	0.00608450190486542\\
2.221093752	0.00608450190486542\\
2.277343752	0.00608450190486542\\
2.344921877	0.00608450190486542\\
2.386718752	0.00608450190486542\\
2.4193359395	0.00608450190486542\\
2.630468752	0.596258802844438\\
2.6865234395	0.596258802844438\\
2.7787109395	0.596258802844438\\
2.8130859395	0.596258802844438\\
2.827343752	0.596258802844438\\
2.853125002	0.596258802844438\\
2.868750002	0.596258802844438\\
2.965625002	0.596258802844438\\
2.9763671895	0.596258802844438\\
2.9916015645	0.593613378018525\\
3.006640627	0.593613378018525\\
3.0134765645	0.593613378018525\\
3.1318359395	0.593613378018525\\
3.181640627	0.593613378018525\\
3.2744140645	0.202493411834104\\
3.2962890645	0.202493411834104\\
3.337109377	0.202493411834104\\
3.369140627	0.202493411834104\\
3.426171877	0.202493411834104\\
3.528906252	0.101265837828103\\
3.6064453145	0.101265837828103\\
3.628515627	0.101265837828103\\
3.658203127	0.101265837828103\\
3.668359377	0.101265837828103\\
3.802343752	0.0159150206489777\\
3.8974609395	0.0159150206489777\\
3.948437502	0.0159150206489777\\
4.076171877	0.0159150206489777\\
4.1841796895	0.0159150206489777\\
4.355859377	0.0159150206489777\\
4.3927734395	0.0159150206489777\\
4.4466796895	0.0159150206489777\\
4.5009765645	0.0159150206489777\\
4.502734377	0.184126751512541\\
4.509375002	0.184126751512541\\
4.537109377	0.184126751512541\\
4.5416015645	0.184126751512541\\
4.612109377	0.184126751512541\\
4.634375002	0.184126751512541\\
4.774609377	0.184126751512541\\
4.819140627	0.184126751512541\\
4.8392578145	0.184126751512541\\
4.844531252	0.138885990904913\\
4.879296877	0.138885990904913\\
4.9740234395	0.138885990904913\\
5.024218752	0.138885990904913\\
5.107421877	0.03674945207232\\
5.170703127	0.03674945207232\\
5.205468752	0.03674945207232\\
5.288671877	0.03674945207232\\
5.295703127	0.03674945207232\\
5.3392578145	0.03674945207232\\
5.348046877	0.0183680759440234\\
5.4181640645	0.0183680759440234\\
5.5216796895	0.0183680759440234\\
5.569531252	0.0183680759440234\\
5.5919921895	0.0183680759440234\\
5.5998046895	0.0183680759440234\\
5.6525390645	0.0142509221326956\\
5.727343752	0.0142509221326956\\
5.7447265645	0.0142509221326956\\
5.790234377	0.0142509221326956\\
5.854687502	0.0142509221326956\\
5.886718752	0.00959451552871876\\
};
%\addlegendentry{promised control max};

\end{axis}
\end{tikzpicture}%

==> fig/lyap_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
%height=3.566in,
width=0.75\columnwidth,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymode=log,
ymin=1e-10,
ymax=10000,
yminorticks=true,
ylabel={$V(x(t))$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.462784608739513	14.5254741340681\\
0.490111076723242	13.0617329964605\\
0.5	12.7117304848546\\
0.726939355940547	7.93866450151647\\
0.800294593369625	8.37041004235796\\
0.912148721823556	6.59081670760388\\
0.996797017329158	5.47401980818205\\
1.09678516395453	4.35449206559739\\
1.09679701732916	4.35437780083056\\
1.22206624080411	3.3906407983909\\
1.30038697233876	3.03585069484502\\
1.48810148203209	2.02421506121296\\
1.64718032934777	1.42209277399723\\
1.83156900257876	0.875285252996159\\
2.02715958432778	0.519685929345614\\
2.0327684872058	0.511842212184365\\
2.19195779824487	0.338151680646265\\
2.20212967622851	0.330263021604921\\
2.2233905399643	0.313183452740823\\
2.30212967622851	0.259955798561705\\
2.3233905399643	0.247431333186595\\
2.61271753605468	0.166332493862827\\
2.71271753605468	0.174403727556985\\
2.78589954226076	0.191820997901679\\
2.88443603017396	0.174386645849834\\
2.88537512908433	0.174086059438937\\
2.88589954226076	0.173919096278396\\
2.98537512908433	0.129848156978056\\
3.33094878914179	0.129845941837592\\
3.39713420704399	0.138564391584724\\
3.56134047101946	0.115532446429761\\
3.73081704197509	0.0878804211944496\\
3.84640510585708	0.0747690711744275\\
4.27171359621694	0.0612809603933689\\
4.27649987910204	0.0613613605681763\\
4.30990463231328	0.0562022508601762\\
4.37171359621694	0.0438319093115789\\
4.63445755259333	0.0228835575487989\\
4.95212222364581	0.0218384445725153\\
5.01924351887679	0.0255843305731613\\
5.02904789178612	0.0261281886346609\\
5.05212222364581	0.0234754838253299\\
5.21571238110025	0.00804689420205632\\
5.24993790039629	0.00604139529959208\\
5.31571238110025	0.00313594198850908\\
5.4421250160897	0.000907616200420187\\
5.65569277503185	0.00717033978071614\\
5.72295442668108	0.00664986917368288\\
5.75710842405466	0.00631680932957562\\
5.82295442668107	0.00381746196054476\\
6.19639529154178	0.00224058604756974\\
}node[above,pos=.57,black] {$\sigma=0.99$};;
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.397365557573722	17.0213914955444\\
0.398562877990676	17.104934846881\\
0.4	17.182248481377\\
0.5	12.6516417731617\\
0.51120110799191	12.1577883182832\\
0.628753097840896	8.66024560521879\\
0.714834999787085	8.01404250647416\\
0.753070335232496	8.04888661134875\\
0.814834999787085	7.26442511545792\\
0.890920809912167	6.37007026583471\\
0.914834999787085	6.1167007684339\\
1.06405375452911	4.71623480135086\\
1.1367292628778	4.20266043642479\\
1.14530126178643	4.14414006645491\\
1.2367292628778	3.54868341090835\\
1.30444843724274	3.13815197610776\\
1.36461662253582	2.80205412899839\\
1.42075772361799	2.50716239636114\\
1.49994635415543	2.12191749024749\\
1.61113185497434	1.64376427504516\\
1.81646965119184	0.946632366684896\\
1.81684099893146	0.945576745588703\\
1.83003287106383	0.911696617122004\\
1.8392370474141	0.877395835396635\\
1.9403099984792	0.550945003498101\\
1.94083010097689	0.549494409536732\\
2.0403099984792	0.317332632946091\\
2.09595359061775	0.219620058301779\\
2.1403099984792	0.157439978993329\\
2.23003755376857	0.0714374234505831\\
2.27311996675251	0.0513784716662278\\
2.33003755376857	0.0460912901500097\\
2.38928581926495	0.0613335715517628\\
2.44692391702562	0.0964689564744445\\
2.54692391702562	0.0649804915986727\\
2.55170585184456	0.0636512506715163\\
2.65170585184456	0.0404800617384662\\
2.7990491040591	0.00833358383561267\\
2.86342831608764	0.00277167190624603\\
2.9308948180542	0.00256238000881643\\
2.96677308582246	0.00443367357904501\\
3.0308948180542	0.00430453506586782\\
3.04069132341142	0.00433839783517746\\
3.07763000432352	0.00443553461214372\\
3.08278722431564	0.00446954094739643\\
3.1308948180542	0.00326087671116786\\
3.24000105986011	0.00130911168800528\\
3.28419727049238	0.000859981369720701\\
3.31179474713674	0.000753261770421253\\
3.41179474713674	0.000456123946138407\\
3.42652925855598	0.0004370210182678\\
3.4919689405041	0.000434763156204568\\
3.52652925855598	0.000386487003383791\\
3.57649772513024	0.000289579873891443\\
3.61414850399778	0.000237158099362207\\
3.71579601398467	0.000134655155098622\\
3.83069692189202	7.00783609578464e-05\\
3.84189352426997	6.72638694399494e-05\\
3.84630679592151	6.65986899139204e-05\\
3.87890690869046	6.30254521808982e-05\\
3.94189352426997	5.40728454794413e-05\\
3.98786197524713	4.81382576661424e-05\\
4.10444910360161	3.58775810208748e-05\\
4.18275772840566	2.92941380394028e-05\\
4.20444910360161	2.8006538849757e-05\\
4.25099974442038	2.53639107020516e-05\\
4.35099974442038	2.02434581206366e-05\\
4.42063540919012	1.71263115538696e-05\\
4.46487674830694	1.53371975964095e-05\\
4.56487674830694	1.18408788273901e-05\\
4.57241709449123	1.16080329258476e-05\\
4.65495264524978	9.43366729444853e-06\\
4.67241709449123	9.02515427294529e-06\\
4.75495264524978	7.33476320765713e-06\\
4.79359146707993	6.67814346346721e-06\\
4.80617838680441	6.48276284975161e-06\\
4.8287716727378	6.24351007246643e-06\\
4.85495264524978	5.97946372879465e-06\\
4.85495264524978	5.97946372879465e-06\\
4.97050977510402	3.52248435338785e-06\\
5.00620657725344	2.9338327173058e-06\\
5.01396582143486	2.81635861267351e-06\\
5.13415755110046	1.48220417506414e-06\\
5.19316677547189	1.25286055575055e-06\\
5.2192519172445	1.20681455839482e-06\\
5.2745088630973	1.21681987009896e-06\\
5.30491216721419	1.2838108910361e-06\\
5.37576525091615	9.89331077894335e-07\\
5.50695602245402	6.20822683263748e-07\\
5.60695602245402	4.92151503937184e-07\\
5.67050257720903	4.76765737718175e-07\\
5.80281574449857	4.83293252531757e-07\\
5.85572118660139	4.46700560304512e-07\\
5.87579282547049	4.31236741905007e-07\\
6.02134361658221	3.08117821647537e-07\\
}node[right,pos=.7 ,black] {$\sigma=0.5$};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.304620038424202	15.8084358803162\\
0.334341147241838	15.8812446103866\\
0.4	18.1047920687042\\
0.434341147241838	16.2780626076716\\
0.5	13.3776582397848\\
0.504259281862192	13.1764846944145\\
0.561358535384041	11.0546928229375\\
0.649139331880934	8.89231674401333\\
0.680342498224718	8.41990400844527\\
0.749139331880934	7.49243067696521\\
0.775840527211141	7.17083358061011\\
0.814740812378096	6.82254091272683\\
0.849139331880933	6.5242440249665\\
0.916066624795058	5.96035653059219\\
0.945491121718903	5.72222331138687\\
0.999601965093143	5.29989435929479\\
1.08897474911622	4.64658246879714\\
1.11705308479929	4.45270611034648\\
1.14940865407797	3.86031853424342\\
1.20039561744152	3.02909464104189\\
1.25336263357865	2.2828655452254\\
1.29615756507111	1.7606435314705\\
1.30039561744152	1.71254937435413\\
1.36307948065547	1.09206703906605\\
1.40639825127616	0.763383677009659\\
1.49000165903152	0.358965512260795\\
1.4921456978125	0.356940167752089\\
1.50078282175399	0.348850122044514\\
1.58919059276138	0.241019405536111\\
1.5921456978125	0.237830389182806\\
1.60992134890647	0.219213309410308\\
1.71668783249886	0.113468798392525\\
1.76438531415789	0.0843946545646767\\
1.77503366009971	0.0790240955283139\\
1.7967144201034	0.0693530200987841\\
1.8401628994107	0.0568065466498605\\
1.88827418239223	0.0459842233089892\\
1.91924080823743	0.0395760263625335\\
1.94627167158096	0.0344698757873153\\
2.00948754184282	0.0249786829405189\\
2.0369562929493	0.021504331080509\\
2.05125652088445	0.0202816272689631\\
2.06973625038756	0.0187811371273097\\
2.11837986006742	0.0151291671020031\\
2.18824932536769	0.0107321926006946\\
2.22142414420494	0.00895437581770841\\
2.24186555739751	0.00795588512622082\\
2.2831416209861	0.00616495414454791\\
2.32142414420494	0.00505983628374266\\
2.34186555739751	0.0045256423796154\\
2.35740342475272	0.00413932984722332\\
2.40738493419717	0.00307328318870097\\
2.42142414420494	0.00293500360558711\\
2.44186555739751	0.002735441818232\\
2.60237772167855	0.00141030140310776\\
2.60555193856069	0.001391823711182\\
2.62535153303104	0.00127995849339545\\
2.70555193856069	0.000957128920841259\\
2.74101650383663	0.000833578137770102\\
2.75177618699904	0.000799583134978452\\
2.80555193856069	0.000645112801150392\\
2.81706141259764	0.000615392668978518\\
2.90555193856069	0.000471470265864769\\
2.91430203941837	0.000458525570288276\\
3.00555193856069	0.000342742191796391\\
3.04098495149257	0.000304026474433415\\
3.05760231636458	0.000291703931811001\\
3.12683956251659	0.000232762288514338\\
3.14868968135684	0.00021671682927308\\
3.17919595160592	0.000195357278485481\\
3.26354742812826	0.000149088510544921\\
3.37315535148405	0.000102117553744039\\
3.37693264963988	0.000101063147065971\\
3.39886629008085	9.4575123621812e-05\\
3.41127107169817	9.15768107687103e-05\\
3.58434630736703	5.53482814123225e-05\\
3.66320277536398	4.32814915715344e-05\\
3.66598973819953	4.29115726211082e-05\\
3.68365860830669	4.01062442089706e-05\\
3.68413499732093	4.00323979030739e-05\\
3.78365860830669	2.79568236197167e-05\\
3.86329483775772	2.03603891404443e-05\\
3.88115935669845	1.91058785498233e-05\\
3.88827994769116	1.86948338072573e-05\\
3.9658380307545	1.46160644909155e-05\\
4.02709309525519	1.17690147848496e-05\\
4.04733913336139	1.09197014267889e-05\\
4.06159201147979	1.03662047777845e-05\\
4.13554221321737	8.21730297141752e-06\\
4.15040808216909	7.80542778462939e-06\\
4.26958145523146	4.92586398583841e-06\\
4.27924638521239	4.72242983370116e-06\\
4.29012451935351	4.51386530844105e-06\\
4.35961010735675	3.54007129467742e-06\\
4.39691060411981	3.08088676885922e-06\\
4.41038877346491	2.9271345190051e-06\\
4.50395959831072	2.15474784175714e-06\\
4.50825697950054	2.12282532097022e-06\\
4.58125550734437	1.62471672414182e-06\\
4.60395959831072	1.50802183865252e-06\\
4.64503137088037	1.29911137503025e-06\\
4.70243610888676	1.06949030787657e-06\\
4.73574251798548	9.50452138023848e-07\\
4.74511337659645	9.22813429493456e-07\\
4.82154313388469	7.16162321634647e-07\\
4.86572092668119	6.09982980777661e-07\\
4.90919050184281	5.2625833315981e-07\\
5.00209654619284	3.70981181356945e-07\\
5.01215365111833	3.5598714718144e-07\\
5.05440571423525	3.0711962782095e-07\\
5.09181342513519	2.71977058771927e-07\\
5.10209654619284	2.63358953468424e-07\\
5.16686461496908	2.1000987670888e-07\\
5.1944835284799	1.92208894589981e-07\\
5.29318067748894	1.3568196855396e-07\\
5.3386977480318	1.13365355122828e-07\\
5.38337702168855	9.54355163327193e-08\\
5.40972459876177	8.56997873869832e-08\\
5.42418768414978	8.16910646145785e-08\\
5.46042644375375	7.21557578544718e-08\\
5.49708691309722	6.44097442723977e-08\\
5.6006604749685	4.52339144154561e-08\\
5.66095035655708	3.58859219547832e-08\\
5.69524439870184	3.17048983415743e-08\\
5.73903935581716	2.68450681303032e-08\\
5.75024558710946	2.56782693048305e-08\\
5.75277500056652	2.54505003193005e-08\\
5.82239935488671	2.06194710861791e-08\\
5.84813654598083	1.89827279231929e-08\\
5.94868654797161	1.32969866444119e-08\\
5.97389947022613	1.20425835538156e-08\\
6.02986955750897	9.77890450042031e-09\\
} node[left,pos=.9,black] {$\sigma=0.01$};;
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.20000001	21.4400002616002\\
0.20000002	21.4399984231001\\
0.20000003	21.4399974770001\\
0.20000004	21.4399962733003\\
0.20000005	21.4399954230004\\
0.40000001	7.45900005739995\\
0.40000002	7.45899963679997\\
0.40000003	7.458999259884\\
0.40000004	7.45899895013204\\
0.40000005	7.45899866404409\\
0.60000001	3.04861602868605\\
0.60000002	3.04861588055166\\
0.60000003	3.04861573628127\\
0.60000004	3.04861562673984\\
0.60000005	3.04861552414242\\
0.80000001	1.37143809457459\\
0.80000002	1.37143803548527\\
0.80000003	1.37143797669393\\
0.80000004	1.37143793166001\\
0.80000005	1.37143788953589\\
1.00000001	0.657204885515609\\
1.00000002	0.6572048596737\\
1.00000003	0.657204833794822\\
1.00000004	0.657204813334567\\
1.00000005	0.657204794047175\\
1.20000001	0.327480670034951\\
1.20000002	0.327480657925703\\
1.20000003	0.327480645790628\\
1.20000004	0.327480635859584\\
1.20000005	0.327480626393925\\
1.40000001	0.166914421661731\\
1.40000002	0.166914415717198\\
1.40000003	0.166914409769577\\
1.40000004	0.166914404754869\\
1.40000005	0.166914399928027\\
1.60000001	0.0861485821028726\\
1.60000002	0.0861485791001613\\
1.60000003	0.0861485761027507\\
1.60000004	0.0861485735160842\\
1.60000005	0.0861485710077773\\
1.80000001	0.0447655933591008\\
1.80000002	0.0447655918172579\\
1.80000003	0.0447655902815688\\
1.80000004	0.0447655889332954\\
1.80000005	0.044765587618948\\
2.00000001	0.0233456999787398\\
2.00000002	0.0233456991798187\\
2.00000003	0.0233456983855903\\
2.00000004	0.023345697679531\\
2.00000005	0.0233456969887084\\
2.20000001	0.0121982318623091\\
2.20000002	0.0121982314462961\\
2.20000003	0.0121982310333581\\
2.20000004	0.0121982306629625\\
2.20000005	0.0121982302996385\\
2.40000001	0.00638002143630453\\
2.40000002	0.0063800212191133\\
2.40000003	0.00638002100377846\\
2.40000004	0.0063800208093856\\
2.40000005	0.00638002061836662\\
2.60000001	0.00333868818300019\\
2.60000002	0.00333868806944324\\
2.60000003	0.00333868795697\\
2.60000004	0.00333868785495892\\
2.60000005	0.00333868775460705\\
2.80000001	0.0017476294845124\\
2.80000002	0.00174762942511032\\
2.80000003	0.00174762936629862\\
2.80000004	0.00174762931279225\\
2.80000005	0.00174762926009005\\
3.00000001	0.000914925278017918\\
3.00000002	0.000914925246929023\\
3.00000003	0.000914925216163438\\
3.00000004	0.000914925188112037\\
3.00000005	0.000914925160462744\\
3.20000001	0.00047902123214745\\
3.20000002	0.000479021215872621\\
3.20000003	0.000479021199770287\\
3.20000004	0.000479021185062115\\
3.20000005	0.000479021170564753\\
3.40000001	0.000250807844774235\\
3.40000002	0.000250807836243795\\
3.40000003	0.00025080782781577\\
3.40000004	0.00025080782010526\\
3.40000005	0.000250807812514318\\
3.60000001	0.000131321696363387\\
3.60000002	0.000131321691910612\\
3.60000003	0.000131321687497906\\
3.60000004	0.000131321683455022\\
3.60000005	0.00013132167947447\\
3.80000001	6.876011158179e-05\\
3.80000002	6.87601092448174e-05\\
3.80000003	6.87601069329427e-05\\
3.80000004	6.87601048236161e-05\\
3.80000005	6.87601027339838e-05\\
4.00000001	3.60030367085318e-05\\
4.00000002	3.60030354782537e-05\\
4.00000003	3.60030342710614e-05\\
4.00000004	3.6003033164745e-05\\
4.00000005	3.60030320643787e-05\\
4.20000001	1.88513730500096e-05\\
4.20000002	1.88513724184401e-05\\
4.20000003	1.88513717854681e-05\\
4.20000004	1.88513712051164e-05\\
4.20000005	1.88513706236007e-05\\
4.40000001	9.8706901776888e-06\\
4.40000002	9.8706898396788e-06\\
4.40000003	9.87068951626476e-06\\
4.40000004	9.87068920344815e-06\\
4.40000005	9.87068890887389e-06\\
4.60000001	5.16835584397045e-06\\
4.60000002	5.16835567104801e-06\\
4.60000003	5.1683554930849e-06\\
4.60000004	5.16835533836491e-06\\
4.60000005	5.16835518929925e-06\\
4.80000001	2.70618498815055e-06\\
4.80000002	2.70618489976379e-06\\
4.80000003	2.70618480002717e-06\\
4.80000004	2.70618472200971e-06\\
4.80000005	2.70618464864349e-06\\
5.00000001	1.4169765146033e-06\\
5.00000002	1.41697646468663e-06\\
5.00000003	1.41697641533852e-06\\
5.00000004	1.41697637880134e-06\\
5.00000005	1.41697633040082e-06\\
5.20000001	7.41938433507401e-07\\
5.20000002	7.41938412742544e-07\\
5.20000003	7.41938390499053e-07\\
5.20000004	7.41938367646022e-07\\
5.20000005	7.41938345092882e-07\\
5.40000001	3.88483987119517e-07\\
5.40000002	3.88483973032695e-07\\
5.40000003	3.88483964431502e-07\\
5.40000004	3.88483948911581e-07\\
5.40000005	3.88483929995723e-07\\
5.60000001	2.03412849771349e-07\\
5.60000002	2.03412849966397e-07\\
5.60000003	2.03412836032014e-07\\
5.60000004	2.0341282443658e-07\\
5.60000005	2.03412821805763e-07\\
5.80000001	1.06508348732075e-07\\
5.80000002	1.06508347777869e-07\\
5.80000003	1.06508339761061e-07\\
5.80000004	1.06508338256297e-07\\
5.80000005	1.06508338570933e-07\\
6.00000001	5.57684852477668e-08\\
};
\addplot [color=mycolor5,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.35000001	28.5959261408402\\
0.35000002	28.5959292726828\\
0.35000003	28.5959290265013\\
0.35000004	28.5959280517952\\
0.35000005	28.5959259898146\\
0.70000001	9.57244700253017\\
0.70000002	9.57244819352486\\
0.70000003	9.57244852873857\\
0.70000004	9.57244860068168\\
0.70000005	9.5724480952288\\
1.05000001	3.47403140842779\\
1.05000002	3.47403187667491\\
1.05000003	3.47403202601335\\
1.05000004	3.47403205112807\\
1.05000005	3.47403183150186\\
1.40000001	1.28496139058985\\
1.40000002	1.28496156809584\\
1.40000003	1.2849616385364\\
1.40000004	1.28496167287131\\
1.40000005	1.28496160308534\\
1.75000001	0.479339793574618\\
1.75000002	0.479339861565239\\
1.75000003	0.479339887602672\\
1.75000004	0.479339896688475\\
1.75000005	0.479339867224253\\
2.10000001	0.179773849282269\\
2.10000002	0.17977387517591\\
2.10000003	0.179773885982017\\
2.10000004	0.179773891455677\\
2.10000005	0.179773881469909\\
2.45000001	0.0676746887364886\\
2.45000002	0.0676746986022083\\
2.45000003	0.0676747025464441\\
2.45000004	0.0676747041204662\\
2.45000005	0.0676747000079185\\
2.80000001	0.0255429321727457\\
2.80000002	0.025542935926603\\
2.80000003	0.0255429375037578\\
2.80000004	0.0255429382908096\\
2.80000005	0.0255429368455284\\
3.15000001	0.00965888856416999\\
3.15000002	0.00965888999198\\
3.15000003	0.00965889057194491\\
3.15000004	0.00965889081655349\\
3.15000005	0.00965889023415087\\
3.50000001	0.00365728058790529\\
3.50000002	0.00365728113073086\\
3.50000003	0.00365728135851748\\
3.50000004	0.00365728147004624\\
3.50000005	0.00365728126041323\\
3.85000001	0.00138610239939832\\
3.85000002	0.00138610260572108\\
3.85000003	0.00138610269019773\\
3.85000004	0.0013861027269445\\
3.85000005	0.00138610264387333\\
4.20000001	0.000525676443232585\\
4.20000002	0.000525676521643786\\
4.20000003	0.000525676554462499\\
4.20000004	0.000525676570286224\\
4.20000005	0.000525676539885951\\
4.55000001	0.000199454205569664\\
4.55000002	0.000199454235360507\\
4.55000003	0.000199454247615811\\
4.55000004	0.00019945425304764\\
4.55000005	0.000199454241158081\\
4.90000001	7.57023920306792e-05\\
4.90000002	7.57024033453783e-05\\
4.90000003	7.57024080763821e-05\\
4.90000004	7.57024103283793e-05\\
4.90000005	7.57024059260605e-05\\
5.25000001	2.87392631238542e-05\\
5.25000002	2.87392674227782e-05\\
5.25000003	2.87392691996138e-05\\
5.25000004	2.87392699939628e-05\\
5.25000005	2.87392682921141e-05\\
5.60000001	1.09121831959116e-05\\
5.60000002	1.09121848293325e-05\\
5.60000003	1.09121855052519e-05\\
5.60000004	1.09121858340054e-05\\
5.60000005	1.09121851969473e-05\\
5.95000001	4.14378133331735e-06\\
5.95000002	4.14378195647165e-06\\
5.95000003	4.1437822085634e-06\\
5.95000004	4.14378232924898e-06\\
5.95000005	4.14378208361908e-06\\
6.30000001	1.57368038163725e-06\\
};
\addplot [color=mycolor6,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.40000001	48.5849812014038\\
0.40000002	48.5849858844023\\
0.40000003	48.5849848250022\\
0.40000004	48.5849828272026\\
0.40000005	48.5849789370039\\
0.80000001	31.2769821060448\\
0.80000002	31.2769853658434\\
0.80000003	31.276985802347\\
0.80000004	31.2769852757152\\
0.80000005	31.2769831762682\\
1.20000001	21.7440880992921\\
1.20000002	21.74409044951\\
1.20000003	21.7440909684328\\
1.20000004	21.7440908164735\\
1.20000005	21.744089344499\\
1.60000001	15.4661781128553\\
1.60000002	15.4661797929444\\
1.60000003	15.4661802585801\\
1.60000004	15.4661802789298\\
1.60000005	15.4661792648458\\
2.00000001	11.072952158369\\
2.00000002	11.0729533646989\\
2.00000003	11.0729537279508\\
2.00000004	11.0729537728431\\
2.00000005	11.0729530480353\\
2.40000001	7.94219777209227\\
2.40000002	7.94219863768745\\
2.40000003	7.94219891179458\\
2.40000004	7.94219896256707\\
2.40000005	7.94219844769434\\
2.80000001	5.69954872629567\\
2.80000002	5.69954934761105\\
2.80000003	5.69954954841047\\
2.80000004	5.69954958910306\\
2.80000005	5.69954921981341\\
3.20000001	4.0907437720283\\
3.20000002	4.09074421797939\\
3.20000003	4.09074436403128\\
3.20000004	4.09074439590095\\
3.20000005	4.09074413158126\\
3.60000001	2.93617118805551\\
3.60000002	2.93617150814683\\
3.60000003	2.93617161355577\\
3.60000004	2.93617163703699\\
3.60000005	2.936171447348\\
4.00000001	2.1074888467926\\
4.00000002	2.10748907654436\\
4.00000003	2.10748915248015\\
4.00000004	2.10748916971634\\
4.00000005	2.10748903366914\\
4.40000001	1.51269210233527\\
4.40000002	1.5126922672444\\
4.40000003	1.51269232183156\\
4.40000004	1.51269233429004\\
4.40000005	1.51269223664364\\
4.80000001	1.08576582538996\\
4.80000002	1.0857659437569\\
4.80000003	1.08576598297764\\
4.80000004	1.08576599197482\\
4.80000005	1.08576592190227\\
5.20000001	0.779330908566892\\
5.20000002	0.779330993527224\\
5.20000003	0.779331021690587\\
5.20000004	0.779331028160967\\
5.20000005	0.779330977865543\\
5.60000001	0.559380937825807\\
5.60000002	0.559380998807851\\
5.60000003	0.559381019028385\\
5.60000004	0.559381023680499\\
5.60000005	0.559380987582093\\
6.00000001	0.401507287846477\\
6.00000002	0.401507331617612\\
6.00000003	0.401507346133019\\
6.00000004	0.40150734947396\\
6.00000005	0.401507323563663\\
6.40000001	0.288190197645687\\
6.40000002	0.288190229063327\\
6.40000003	0.288190239482878\\
6.40000004	0.288190241882045\\
6.40000005	0.288190223284703\\
6.80000001	0.206854502155442\\
6.80000002	0.2068545247061\\
6.80000003	0.206854532185199\\
6.80000004	0.206854533907505\\
6.80000005	0.206854520558889\\
7.20000001	0.148474116846489\\
7.20000002	0.148474133032694\\
7.20000003	0.148474138401088\\
7.20000004	0.148474139637473\\
7.20000005	0.148474130056269\\
7.60000001	0.106570382303114\\
7.60000002	0.106570393921104\\
7.60000003	0.106570397774411\\
7.60000004	0.106570398661881\\
7.60000005	0.106570391784788\\
8.00000001	0.0764931061777735\\
8.00000002	0.0764931145168258\\
8.00000003	0.0764931172826365\\
8.00000004	0.0764931179196593\\
8.00000005	0.0764931129834845\\
8.40000001	0.0549045163048543\\
8.40000002	0.0549045222903777\\
8.40000003	0.0549045242755978\\
8.40000004	0.05490452473285\\
8.40000005	0.0549045211898074\\
8.80000001	0.0394088573638423\\
8.80000002	0.0394088616600767\\
8.80000003	0.0394088630850206\\
8.80000004	0.0394088634132139\\
8.80000005	0.0394088608701261\\
9.20000001	0.0282865261957991\\
9.20000002	0.0282865292795113\\
9.20000003	0.0282865303022907\\
9.20000004	0.0282865305378596\\
9.20000005	0.028286528712506\\
9.60000001	0.0203032419041926\\
9.60000002	0.0203032441175926\\
9.60000003	0.0203032448517063\\
9.60000004	0.0203032450207963\\
9.60000005	0.0203032437106129\\
10.00000001	0.0145730737301038\\
10.00000002	0.014573075318825\\
10.00000003	0.0145730758457561\\
10.00000004	0.0145730759671202\\
10.00000005	0.0145730750267081\\
10.40000001	0.0104601264638146\\
10.40000002	0.0104601276041437\\
10.40000003	0.0104601279823613\\
10.40000004	0.0104601280694696\\
10.40000005	0.0104601273944744\\
10.80000001	0.00750797310610316\\
10.80000002	0.00750797392460537\\
10.80000003	0.00750797419607679\\
10.80000004	0.0075079742586078\\
10.80000005	0.00750797377411114\\
11.20000001	0.00538900369483553\\
};
\end{axis}
\end{tikzpicture}%

==> fig/near_thresh_Ns.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=70,
ylabel={$N_s(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot[const plot,color=mycolor1,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.43000001	6\\
0.43000002	7\\
0.43000003	8\\
0.43000004	9\\
0.43000005	10\\
0.86000001	11\\
0.86000002	12\\
0.86000003	13\\
0.86000004	14\\
0.86000005	15\\
1.29000001	16\\
1.29000002	17\\
1.29000003	18\\
1.29000004	19\\
1.29000005	20\\
1.72000001	21\\
1.72000002	22\\
1.72000003	23\\
1.72000004	24\\
1.72000005	25\\
2.15000001	26\\
2.15000002	27\\
2.15000003	28\\
2.15000004	29\\
2.15000005	30\\
2.58000001	31\\
2.58000002	32\\
2.58000003	33\\
2.58000004	34\\
2.58000005	35\\
3.01000001	36\\
3.01000002	37\\
3.01000003	38\\
3.01000004	39\\
3.01000005	40\\
3.44000001	41\\
3.44000002	42\\
3.44000003	43\\
3.44000004	44\\
3.44000005	45\\
3.87000001	46\\
3.87000002	47\\
3.87000003	48\\
3.87000004	49\\
3.87000005	50\\
4.30000001	51\\
4.30000002	52\\
4.30000003	53\\
4.30000004	54\\
4.30000005	55\\
4.73000001	56\\
4.73000002	57\\
4.73000003	58\\
4.73000004	59\\
4.73000005	60\\
5.16000001	61\\
5.16000002	62\\
5.16000003	63\\
5.16000004	64\\
5.16000005	65\\
5.59000001	66\\
5.59000002	67\\
5.59000003	68\\
5.59000004	69\\
5.59000005	70\\
6.02000001	71\\
};
\addplot[const plot,color=mycolor2,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.43193359375	5\\
0.5	6\\
0.5716796875	7\\
0.73984375	8\\
0.795703125	9\\
0.86025390625	10\\
1.104296875	11\\
1.2525390625	12\\
1.4833984375	13\\
1.5330078125	14\\
1.53671875	15\\
1.70888671875	16\\
1.98603515625	17\\
2.03642578125	18\\
2.17138671875	19\\
2.398046875	20\\
2.50751953125	21\\
2.77177734375	22\\
2.9091796875	23\\
2.9884765625	24\\
2.99150390625	25\\
3.2416015625	26\\
3.33798828125	27\\
3.34423828125	28\\
3.52353515625	29\\
3.55400390625	30\\
3.73408203125	31\\
3.75185546875	32\\
3.84208984375	33\\
3.9029296875	34\\
4.1248046875	35\\
4.2736328125	36\\
4.28662109375	37\\
4.32431640625	38\\
4.33046875	39\\
4.5140625	40\\
4.554296875	41\\
4.6212890625	42\\
4.67998046875	43\\
4.8205078125	44\\
5.01943359375	45\\
5.15146484375	46\\
5.15556640625	47\\
5.212890625	48\\
5.25302734375	49\\
5.39833984375	50\\
5.64921875	51\\
5.88037109375	52\\
6.02265625	53\\
};
\end{axis}
\end{tikzpicture}%

==> fig/near_thresh_V.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymode=log,
ymin=1e-08,
ymax=10000,
yminorticks=true,
ylabel={$V(x(t))$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,dashed,forget plot]
  table[row sep=crcr]{%
0	135.125\\
1e-08	135.124990795\\
2e-08	135.124981590001\\
3e-08	135.124972385002\\
4e-08	135.124963180004\\
5e-08	135.124953975006\\
0.43000001	64.803313381938\\
0.43000002	64.80331897028\\
0.43000003	64.8033171717828\\
0.43000004	64.8033142962652\\
0.43000005	64.8033089672977\\
0.86000001	57.05018698623\\
0.86000002	57.0501921709051\\
0.86000003	57.0501923594425\\
0.86000004	57.0501908923909\\
0.86000005	57.0501868214644\\
1.29000001	53.9030109269542\\
1.29000002	53.9030159473007\\
1.29000003	53.9030166814984\\
1.29000004	53.9030158752081\\
1.29000005	53.9030121200782\\
1.72000001	51.9519579246636\\
1.72000002	51.9519627819538\\
1.72000003	51.9519637850997\\
1.72000004	51.9519633745499\\
1.72000005	51.9519598307497\\
2.15000001	50.3584854323518\\
2.15000002	50.3584901482977\\
2.15000003	50.3584912753514\\
2.15000004	50.3584910600103\\
2.15000005	50.3584876553868\\
2.58000001	48.8969749919772\\
2.58000002	48.8969795725667\\
2.58000003	48.8969807533653\\
2.58000004	48.896980652157\\
2.58000005	48.8969773682083\\
3.01000001	47.5025716270446\\
3.01000002	47.5025760775954\\
3.01000003	47.5025772707206\\
3.01000004	47.5025772281935\\
3.01000005	47.5025740478976\\
3.44000001	46.1553941421919\\
3.44000002	46.1553984666668\\
3.44000003	46.1553996515546\\
3.44000004	46.1553996420947\\
3.44000005	46.1553965583009\\
3.87000001	44.8486997820695\\
3.87000002	44.8487039841661\\
3.87000003	44.8487051493123\\
3.87000004	44.8487051570346\\
3.87000005	44.8487021636745\\
4.30000001	43.5796976630415\\
4.30000002	43.5797017462528\\
4.30000003	43.5797028860658\\
4.30000004	43.5797029030468\\
4.30000005	43.5796999962316\\
4.73000001	42.3468172466613\\
4.73000002	42.3468212143622\\
4.73000003	42.3468223260775\\
4.73000004	42.3468223476834\\
4.73000005	42.3468195240619\\
5.16000001	41.1488816212095\\
5.16000002	41.1488854766706\\
5.16000003	41.1488865592218\\
5.16000004	41.1488865830474\\
5.16000005	41.1488838398491\\
5.59000001	39.9848544723324\\
5.59000002	39.98485821873\\
5.59000003	39.9848592719039\\
5.59000004	39.9848592965926\\
5.59000005	39.9848566312855\\
6.02000001	38.8537618533724\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	135.125\\
0.1	60.67875\\
0.2	23.170625\\
0.3	15.938209375\\
0.4	17.1620875\\
0.43193359375	15.6254274778775\\
0.5	11.9757097241789\\
0.5716796875	9.12833835828197\\
0.73984375	7.94571319931764\\
0.795703125	7.29033065673603\\
0.86025390625	6.42906996272308\\
1.104296875	4.10599474176634\\
1.2525390625	3.21587646751061\\
1.4833984375	1.95124938310368\\
1.5330078125	1.7594227070401\\
1.53671875	1.74541632093954\\
1.70888671875	1.10466355762484\\
1.98603515625	0.426557564774064\\
2.03642578125	0.346266994543607\\
2.17138671875	0.208219963526346\\
2.398046875	0.0779952819923297\\
2.50751953125	0.0616568462974229\\
2.77177734375	0.0211724123398144\\
2.9091796875	0.0106027031015892\\
2.9884765625	0.0082653413706619\\
2.99150390625	0.00814102181731084\\
3.2416015625	0.00299579138229799\\
3.33798828125	0.00181178372772009\\
3.34423828125	0.00175112764437313\\
3.52353515625	0.000689116565798661\\
3.55400390625	0.000595782855815324\\
3.73408203125	0.000499865472380671\\
3.75185546875	0.000499261947752058\\
3.84208984375	0.000392762139859344\\
3.9029296875	0.000290802668819166\\
4.1248046875	0.000103473126296758\\
4.2736328125	6.35526929927497e-05\\
4.28662109375	5.9365573436115e-05\\
4.32431640625	5.07008449515418e-05\\
4.33046875	4.94448030356337e-05\\
4.5140625	1.80929556622585e-05\\
4.554296875	1.43114392736569e-05\\
4.6212890625	1.03904084680509e-05\\
4.67998046875	9.36923983506019e-06\\
4.8205078125	5.63711171036336e-06\\
5.01943359375	3.07283838033088e-06\\
5.15146484375	3.13023706169629e-06\\
5.15556640625	3.15450132137591e-06\\
5.212890625	3.41168200757589e-06\\
5.25302734375	3.0950814833273e-06\\
5.39833984375	2.14289935175768e-06\\
5.64921875	1.29970312120356e-06\\
5.88037109375	1.09493165754765e-06\\
6.02265625	7.90769515650281e-07\\
};
\end{axis}
\end{tikzpicture}%

==> fig/states.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=-2,
ymax=10,
ylabel={$x(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,solid,forget plot]
  table[row sep=crcr]{%
0	9\\
0.1	7.85\\
0.2	7.025\\
0.3	6.2\\
0.4	5.375\\
0.43193359375	5.1115478515625\\
0.5	4.55\\
0.5716796875	3.958642578125\\
0.73984375	3.83350165942925\\
0.795703125	3.79193336355586\\
0.86025390625	3.74389727339449\\
1.104296875	3.67128926800178\\
1.2525390625	3.62718404503814\\
1.4833984375	3.55849844089714\\
1.5330078125	3.54373859026109\\
1.53671875	3.5426345069458\\
1.70888671875	3.49141085208091\\
1.98603515625	3.40895326132281\\
2.03642578125	3.39396097209406\\
2.17138671875	3.35380720520622\\
2.398046875	3.28637095850095\\
2.50751953125	3.25380050069974\\
2.77177734375	3.17517814672108\\
2.9091796875	3.13429800923107\\
2.9884765625	3.11070549207265\\
2.99150390625	3.10980479252597\\
3.2416015625	3.03539538803988\\
3.33798828125	3.03977620806952\\
3.34423828125	3.04006027340072\\
3.52353515625	3.04820939758958\\
3.55400390625	3.04959421607919\\
3.73408203125	3.05777884843445\\
3.75185546875	3.05858665922005\\
3.84208984375	3.05654985720675\\
3.9029296875	3.0551765588796\\
4.1248046875	3.05016831843131\\
4.2736328125	3.04680891770807\\
4.28662109375	3.0465157416607\\
4.32431640625	3.04566486982398\\
4.33046875	3.04552599695944\\
4.5140625	3.04580620491514\\
4.554296875	3.04576026776288\\
4.6212890625	3.04568378017441\\
4.67998046875	3.04561676991105\\
4.8205078125	3.04545632437198\\
5.01943359375	3.04522920306337\\
5.15146484375	3.04507845784529\\
5.15556640625	3.04507377493171\\
5.212890625	3.04500832563954\\
5.25302734375	3.04496249998523\\
5.39833984375	3.04479659104698\\
5.64921875	3.04468526941826\\
5.88037109375	3.04458270098884\\
6.02265625	3.04451956528893\\
};
\addplot [color=mycolor2,solid,forget plot]
  table[row sep=crcr]{%
0	-2\\
0.1	0.4\\
0.2	2.8\\
0.3	3.2925\\
0.4	3.785\\
0.43193359375	3.94227294921875\\
0.5	3.74426913609505\\
0.5716796875	3.53575436015129\\
0.73984375	3.04656846890449\\
0.795703125	2.884074665308\\
0.86025390625	2.9389322073343\\
1.104296875	3.14632857272572\\
1.2525390625	3.06796593386443\\
1.4833984375	2.94593083619111\\
1.5330078125	2.9197067119872\\
1.53671875	2.92068458160779\\
1.70888671875	2.96605258532087\\
1.98603515625	3.03908400593218\\
2.03642578125	3.05236244604333\\
2.17138671875	3.05460722750902\\
2.398046875	3.058377225904\\
2.50751953125	3.06019806528392\\
2.77177734375	3.06459341886291\\
2.9091796875	3.06687880780808\\
2.9884765625	3.06819773874161\\
2.99150390625	3.06824809201617\\
3.2416015625	3.06408826181817\\
3.33798828125	3.06248507852827\\
3.34423828125	3.0623811233808\\
3.52353515625	3.05939891008774\\
3.55400390625	3.05889212874382\\
3.73408203125	3.05060571915677\\
3.75185546875	3.04978786311293\\
3.84208984375	3.04563567089036\\
3.9029296875	3.04656048990737\\
4.1248046875	3.0499331846211\\
4.2736328125	3.04824677776683\\
4.28662109375	3.04809960446525\\
4.32431640625	3.04767246992079\\
4.33046875	3.04760275625162\\
4.5140625	3.04552241183822\\
4.554296875	3.04506650657315\\
4.6212890625	3.04430740217549\\
4.67998046875	3.04364235590291\\
4.8205078125	3.0439330823554\\
5.01943359375	3.04434462494311\\
5.15146484375	3.04461777446622\\
5.15556640625	3.0446262598804\\
5.212890625	3.04456231217615\\
5.25302734375	3.04451753788918\\
5.39833984375	3.04435543536119\\
5.64921875	3.04407556883268\\
5.88037109375	3.04416965831959\\
6.02265625	3.04422757483096\\
};
\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
0	0.5\\
0.1	0.6\\
0.2	0.7\\
0.3	0.8\\
0.4	0.9\\
0.43193359375	0.93193359375\\
0.5	1\\
0.5716796875	1.0716796875\\
0.73984375	1.23984375\\
0.795703125	1.295703125\\
0.86025390625	1.36025390625\\
1.104296875	1.604296875\\
1.2525390625	1.7525390625\\
1.4833984375	1.9833984375\\
1.5330078125	2.0330078125\\
1.53671875	2.03671875\\
1.70888671875	2.20888671875\\
1.98603515625	2.48603515625\\
2.03642578125	2.5405063403502\\
2.17138671875	2.68639621714568\\
2.398046875	2.93141098128629\\
2.50751953125	3.04974857310086\\
2.77177734375	3.01290001810151\\
2.9091796875	2.99374040358411\\
2.9884765625	2.98268311361387\\
2.99150390625	2.98297058947504\\
3.2416015625	3.00671980497366\\
3.33798828125	3.01587266545673\\
3.34423828125	3.01646616400882\\
3.52353515625	3.03349215372201\\
3.55400390625	3.03638545916347\\
3.73408203125	3.05348563619566\\
3.75185546875	3.05302472496063\\
3.84208984375	3.05068471407509\\
3.9029296875	3.04910697946286\\
4.1248046875	3.04335318646291\\
4.2736328125	3.03949368798935\\
4.28662109375	3.03960258261563\\
4.32431640625	3.03991862265883\\
4.33046875	3.03997020432392\\
4.5140625	3.04150946671048\\
4.554296875	3.04184679442498\\
4.6212890625	3.04240846144476\\
4.67998046875	3.04245546078301\\
4.8205078125	3.04256799330838\\
5.01943359375	3.04272729056631\\
5.15146484375	3.0428330195269\\
5.15556640625	3.04283630400645\\
5.212890625	3.04288220851819\\
5.25302734375	3.04291434949659\\
5.39833984375	3.04303071391476\\
5.64921875	3.04323161458026\\
5.88037109375	3.04341671846319\\
6.02265625	3.04353065862265\\
};
\addplot [color=mycolor4,solid,forget plot]
  table[row sep=crcr]{%
0	8.5\\
0.1	7.05\\
0.2	5.6\\
0.3	4.15\\
0.4	2.7\\
0.43193359375	2.874357421875\\
0.5	3.246\\
0.5716796875	3.63737109375\\
0.73984375	4.555546875\\
0.795703125	4.41442295419013\\
0.86025390625	4.25134094080669\\
1.104296875	3.63478730775796\\
1.2525390625	3.26026613330099\\
1.4833984375	3.41305175722727\\
1.5330078125	3.44588386253799\\
1.53671875	3.44833980742344\\
1.70888671875	3.37630144369369\\
1.98603515625	3.26033724842142\\
2.03642578125	3.239252849281\\
2.17138671875	3.1827826174747\\
2.398046875	3.08794368258149\\
2.50751953125	3.08329892779077\\
2.77177734375	3.07208687920587\\
2.9091796875	3.06625711115009\\
2.9884765625	3.06289266789401\\
2.99150390625	3.06276422240024\\
3.2416015625	3.05215296725393\\
3.33798828125	3.04806342846853\\
3.34423828125	3.0479488116582\\
3.52353515625	3.04466074191184\\
3.55400390625	3.04468107423644\\
3.73408203125	3.04480124348825\\
3.75185546875	3.04481310401093\\
3.84208984375	3.04487331897225\\
3.9029296875	3.04491391845374\\
4.1248046875	3.0449468113131\\
4.2736328125	3.04496887500925\\
4.28662109375	3.04497080051555\\
4.32431640625	3.04497638882704\\
4.33046875	3.04497547674511\\
4.5140625	3.04494825906219\\
4.554296875	3.04494229433594\\
4.6212890625	3.04493236277717\\
4.67998046875	3.04492366180513\\
4.8205078125	3.0449028286957\\
5.01943359375	3.04487333804671\\
5.15146484375	3.04485376447899\\
5.15556640625	3.04485315642438\\
5.212890625	3.04484465813721\\
5.25302734375	3.04483870788844\\
5.39833984375	3.044794020194\\
5.64921875	3.04471686785057\\
5.88037109375	3.04464578198179\\
6.02265625	3.04460202528098\\
};
\addplot [color=mycolor5,solid,forget plot]
  table[row sep=crcr]{%
0	4\\
0.1	4.1\\
0.2	4.2\\
0.3	4.3\\
0.4	4.4\\
0.43193359375	4.43193359375\\
0.5	4.5\\
0.5716796875	4.4283203125\\
0.73984375	4.26015625\\
0.795703125	4.204296875\\
0.86025390625	4.13974609375\\
1.104296875	3.895703125\\
1.2525390625	3.7474609375\\
1.4833984375	3.5166015625\\
1.5330078125	3.4669921875\\
1.53671875	3.46328125\\
1.70888671875	3.29111328125\\
1.98603515625	3.01396484375\\
2.03642578125	2.96357421875\\
2.17138671875	2.82861328125\\
2.398046875	2.87665441636635\\
2.50751953125	2.89985739459359\\
2.77177734375	2.95586743837853\\
2.9091796875	2.98499017733101\\
2.9884765625	2.99212825682111\\
2.99150390625	2.99240076970804\\
3.2416015625	3.01491385046438\\
3.33798828125	3.02359030915493\\
3.34423828125	3.02415291640538\\
3.52353515625	3.02704123537844\\
3.55400390625	3.02753206082484\\
3.73408203125	3.03043296506575\\
3.75185546875	3.03071927990948\\
3.84208984375	3.03217287834691\\
3.9029296875	3.03315295608123\\
4.1248046875	3.03672717215246\\
4.2736328125	3.03912466567911\\
4.28662109375	3.03933389575723\\
4.32431640625	3.03955650887872\\
4.33046875	3.03959284210839\\
4.5140625	3.04067707181927\\
4.554296875	3.04091467960698\\
4.6212890625	3.04131030810786\\
4.67998046875	3.04165691558459\\
4.8205078125	3.04248681268776\\
5.01943359375	3.04366158711386\\
5.15146484375	3.04444130975701\\
5.15556640625	3.04446553191012\\
5.212890625	3.04480406533581\\
5.25302734375	3.04472855757109\\
5.39833984375	3.04445518639374\\
5.64921875	3.04398321693498\\
5.88037109375	3.04354835834842\\
6.02265625	3.04368577503993\\
};
\end{axis}
\end{tikzpicture}%

==> fig/surfacing_times.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figfactor\columnwidth,
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=1,
ymax=5,
ylabel={agent id},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.1	1\\
0.5716796875	1\\
0.86025390625	1\\
1.70888671875	1\\
3.2416015625	1\\
3.75185546875	1\\
4.33046875	1\\
4.5140625	1\\
5.01943359375	1\\
5.39833984375	1\\
};
\addplot [color=mycolor2,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.2	2\\
0.43193359375	2\\
0.795703125	2\\
1.104296875	2\\
1.5330078125	2\\
2.03642578125	2\\
2.77177734375	2\\
2.99150390625	2\\
3.55400390625	2\\
3.84208984375	2\\
4.1248046875	2\\
4.67998046875	2\\
5.15556640625	2\\
5.64921875	2\\
};
\addplot [color=mycolor3,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.3	3\\
1.98603515625	3\\
2.50751953125	3\\
2.9884765625	3\\
3.73408203125	3\\
4.2736328125	3\\
4.6212890625	3\\
4.8205078125	3\\
6.02265625	3\\
};
\addplot [color=mycolor4,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.4	4\\
0.73984375	4\\
1.2525390625	4\\
1.53671875	4\\
2.398046875	4\\
3.33798828125	4\\
3.52353515625	4\\
3.9029296875	4\\
4.32431640625	4\\
4.554296875	4\\
5.15146484375	4\\
5.25302734375	4\\
};
\addplot [color=mycolor5,only marks,mark=x,mark options={solid},forget plot]
  table[row sep=crcr]{%
0.5	5\\
1.4833984375	5\\
2.17138671875	5\\
2.9091796875	5\\
3.34423828125	5\\
4.28662109375	5\\
5.212890625	5\\
5.88037109375	5\\
};
\end{axis}
\end{tikzpicture}%

==> fig/surfacings_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
%height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=6,
xlabel={$t$},
ymin=0,
ymax=160,
ylabel={$N_S(t)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
% first plot: sigma = 0.99
\addplot[const plot,color=mycolor1,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.4	4\\
0.462784608739513	5\\
0.490111076723242	6\\
0.5	7\\
0.726939355940547	8\\
0.800294593369625	9\\
0.912148721823556	10\\
0.996797017329158	11\\
1.09678516395453	12\\
1.09679701732916	13\\
1.22206624080411	14\\
1.30038697233876	15\\
1.48810148203209	16\\
1.64718032934777	17\\
1.83156900257876	18\\
2.02715958432778	19\\
2.0327684872058	20\\
2.19195779824487	21\\
2.20212967622851	22\\
2.2233905399643	23\\
2.30212967622851	24\\
2.3233905399643	25\\
2.61271753605468	26\\
2.71271753605468	27\\
2.78589954226076	28\\
2.88443603017396	29\\
2.88537512908433	30\\
2.88589954226076	31\\
2.98537512908433	32\\
3.33094878914179	33\\
3.39713420704399	34\\
3.56134047101946	35\\
3.73081704197509	36\\
3.84640510585708	37\\
4.27171359621694	38\\
4.27649987910204	39\\
4.30990463231328	40\\
4.37171359621694	41\\
4.63445755259333	42\\
4.95212222364581	43\\
5.01924351887679	44\\
5.02904789178612	45\\
5.05212222364581	46\\
5.21571238110025	47\\
5.24993790039629	48\\
5.31571238110025	49\\
5.4421250160897	50\\
5.65569277503185	51\\
5.72295442668108	52\\
5.75710842405466	53\\
5.82295442668107	54\\
6.19639529154178	55\\
} node[color=black, anchor=north] at (axis cs:4,35) {$\sigma = 0.99$};
\addplot[const plot,color=mycolor2,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.397365557573722	4\\
0.398562877990676	5\\
0.4	6\\
0.5	7\\
0.51120110799191	8\\
0.628753097840896	9\\
0.714834999787085	10\\
0.753070335232496	11\\
0.814834999787085	12\\
0.890920809912167	13\\
0.914834999787085	14\\
1.06405375452911	15\\
1.1367292628778	16\\
1.14530126178643	17\\
1.2367292628778	18\\
1.30444843724274	19\\
1.36461662253582	20\\
1.42075772361799	21\\
1.49994635415543	22\\
1.61113185497434	23\\
1.81646965119184	24\\
1.81684099893146	25\\
1.83003287106383	26\\
1.8392370474141	27\\
1.9403099984792	28\\
1.94083010097689	29\\
2.0403099984792	30\\
2.09595359061775	31\\
2.1403099984792	32\\
2.23003755376857	33\\
2.27311996675251	34\\
2.33003755376857	35\\
2.38928581926495	36\\
2.44692391702562	37\\
2.54692391702562	38\\
2.55170585184456	39\\
2.65170585184456	40\\
2.7990491040591	41\\
2.86342831608764	42\\
2.9308948180542	43\\
2.96677308582246	44\\
3.0308948180542	45\\
3.04069132341142	46\\
3.07763000432352	47\\
3.08278722431564	48\\
3.1308948180542	49\\
3.24000105986011	50\\
3.28419727049238	51\\
3.31179474713674	52\\
3.41179474713674	53\\
3.42652925855598	54\\
3.4919689405041	55\\
3.52652925855598	56\\
3.57649772513024	57\\
3.61414850399778	58\\
3.71579601398467	59\\
3.83069692189202	60\\
3.84189352426997	61\\
3.84630679592151	62\\
3.87890690869046	63\\
3.94189352426997	64\\
3.98786197524713	65\\
4.10444910360161	66\\
4.18275772840566	67\\
4.20444910360161	68\\
4.25099974442038	69\\
4.35099974442038	70\\
4.42063540919012	71\\
4.46487674830694	72\\
4.56487674830694	73\\
4.57241709449123	74\\
4.65495264524978	75\\
4.67241709449123	76\\
4.75495264524978	77\\
4.79359146707993	78\\
4.80617838680441	79\\
4.8287716727378	80\\
4.85495264524978	81\\
4.85495264524978	82\\
4.97050977510402	83\\
5.00620657725344	84\\
5.01396582143486	85\\
5.13415755110046	86\\
5.19316677547189	87\\
5.2192519172445	88\\
5.2745088630973	89\\
5.30491216721419	90\\
5.37576525091615	91\\
5.50695602245402	92\\
5.60695602245402	93\\
5.67050257720903	94\\
5.80281574449857	95\\
5.85572118660139	96\\
5.87579282547049	97\\
6.02134361658221	98\\
} node[right, color=black, pos=.8] {$\sigma=0.5$};
%node[color=black, anchor=west] at (axis cs:4.7, 75) {$\sigma = 0.5$};
\addplot[const plot,color=mycolor3,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
0.1	1\\
0.2	2\\
0.3	3\\
0.304620038424202	4\\
0.334341147241838	5\\
0.4	6\\
0.434341147241838	7\\
0.5	8\\
0.504259281862192	9\\
0.561358535384041	10\\
0.649139331880934	11\\
0.680342498224718	12\\
0.749139331880934	13\\
0.775840527211141	14\\
0.814740812378096	15\\
0.849139331880933	16\\
0.916066624795058	17\\
0.945491121718903	18\\
0.999601965093143	19\\
1.08897474911622	20\\
1.11705308479929	21\\
1.14940865407797	22\\
1.20039561744152	23\\
1.25336263357865	24\\
1.29615756507111	25\\
1.30039561744152	26\\
1.36307948065547	27\\
1.40639825127616	28\\
1.49000165903152	29\\
1.4921456978125	30\\
1.50078282175399	31\\
1.58919059276138	32\\
1.5921456978125	33\\
1.60992134890647	34\\
1.71668783249886	35\\
1.76438531415789	36\\
1.77503366009971	37\\
1.7967144201034	38\\
1.8401628994107	39\\
1.88827418239223	40\\
1.91924080823743	41\\
1.94627167158096	42\\
2.00948754184282	43\\
2.0369562929493	44\\
2.05125652088445	45\\
2.06973625038756	46\\
2.11837986006742	47\\
2.18824932536769	48\\
2.22142414420494	49\\
2.24186555739751	50\\
2.2831416209861	51\\
2.32142414420494	52\\
2.34186555739751	53\\
2.35740342475272	54\\
2.40738493419717	55\\
2.42142414420494	56\\
2.44186555739751	57\\
2.60237772167855	58\\
2.60555193856069	59\\
2.62535153303104	60\\
2.70555193856069	61\\
2.74101650383663	62\\
2.75177618699904	63\\
2.80555193856069	64\\
2.81706141259764	65\\
2.90555193856069	66\\
2.91430203941837	67\\
3.00555193856069	68\\
3.04098495149257	69\\
3.05760231636458	70\\
3.12683956251659	71\\
3.14868968135684	72\\
3.17919595160592	73\\
3.26354742812826	74\\
3.37315535148405	75\\
3.37693264963988	76\\
3.39886629008085	77\\
3.41127107169817	78\\
3.58434630736703	79\\
3.66320277536398	80\\
3.66598973819953	81\\
3.68365860830669	82\\
3.68413499732093	83\\
3.78365860830669	84\\
3.86329483775772	85\\
3.88115935669845	86\\
3.88827994769116	87\\
3.9658380307545	88\\
4.02709309525519	89\\
4.04733913336139	90\\
4.06159201147979	91\\
4.13554221321737	92\\
4.15040808216909	93\\
4.26958145523146	94\\
4.27924638521239	95\\
4.29012451935351	96\\
4.35961010735675	97\\
4.39691060411981	98\\
4.41038877346491	99\\
4.50395959831072	100\\
4.50825697950054	101\\
4.58125550734437	102\\
4.60395959831072	103\\
4.64503137088037	104\\
4.70243610888676	105\\
4.73574251798548	106\\
4.74511337659645	107\\
4.82154313388469	108\\
4.86572092668119	109\\
4.90919050184281	110\\
5.00209654619284	111\\
5.01215365111833	112\\
5.05440571423525	113\\
5.09181342513519	114\\
5.10209654619284	115\\
5.16686461496908	116\\
5.1944835284799	117\\
5.29318067748894	118\\
5.3386977480318	119\\
5.38337702168855	120\\
5.40972459876177	121\\
5.42418768414978	122\\
5.46042644375375	123\\
5.49708691309722	124\\
5.6006604749685	125\\
5.66095035655708	126\\
5.69524439870184	127\\
5.73903935581716	128\\
5.75024558710946	129\\
5.75277500056652	130\\
5.82239935488671	131\\
5.84813654598083	132\\
5.94868654797161	133\\
5.97389947022613	134\\
6.02986955750897	135\\
} node[right,pos=.75,black] {$\sigma=0.01$};
\addplot[const plot,color=mycolor4,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.20000001	6\\
0.20000002	7\\
0.20000003	8\\
0.20000004	9\\
0.20000005	10\\
0.40000001	11\\
0.40000002	12\\
0.40000003	13\\
0.40000004	14\\
0.40000005	15\\
0.60000001	16\\
0.60000002	17\\
0.60000003	18\\
0.60000004	19\\
0.60000005	20\\
0.80000001	21\\
0.80000002	22\\
0.80000003	23\\
0.80000004	24\\
0.80000005	25\\
1.00000001	26\\
1.00000002	27\\
1.00000003	28\\
1.00000004	29\\
1.00000005	30\\
1.20000001	31\\
1.20000002	32\\
1.20000003	33\\
1.20000004	34\\
1.20000005	35\\
1.40000001	36\\
1.40000002	37\\
1.40000003	38\\
1.40000004	39\\
1.40000005	40\\
1.60000001	41\\
1.60000002	42\\
1.60000003	43\\
1.60000004	44\\
1.60000005	45\\
1.80000001	46\\
1.80000002	47\\
1.80000003	48\\
1.80000004	49\\
1.80000005	50\\
2.00000001	51\\
2.00000002	52\\
2.00000003	53\\
2.00000004	54\\
2.00000005	55\\
2.20000001	56\\
2.20000002	57\\
2.20000003	58\\
2.20000004	59\\
2.20000005	60\\
2.40000001	61\\
2.40000002	62\\
2.40000003	63\\
2.40000004	64\\
2.40000005	65\\
2.60000001	66\\
2.60000002	67\\
2.60000003	68\\
2.60000004	69\\
2.60000005	70\\
2.80000001	71\\
2.80000002	72\\
2.80000003	73\\
2.80000004	74\\
2.80000005	75\\
3.00000001	76\\
3.00000002	77\\
3.00000003	78\\
3.00000004	79\\
3.00000005	80\\
3.20000001	81\\
3.20000002	82\\
3.20000003	83\\
3.20000004	84\\
3.20000005	85\\
3.40000001	86\\
3.40000002	87\\
3.40000003	88\\
3.40000004	89\\
3.40000005	90\\
3.60000001	91\\
3.60000002	92\\
3.60000003	93\\
3.60000004	94\\
3.60000005	95\\
3.80000001	96\\
3.80000002	97\\
3.80000003	98\\
3.80000004	99\\
3.80000005	100\\
4.00000001	101\\
4.00000002	102\\
4.00000003	103\\
4.00000004	104\\
4.00000005	105\\
4.20000001	106\\
4.20000002	107\\
4.20000003	108\\
4.20000004	109\\
4.20000005	110\\
4.40000001	111\\
4.40000002	112\\
4.40000003	113\\
4.40000004	114\\
4.40000005	115\\
4.60000001	116\\
4.60000002	117\\
4.60000003	118\\
4.60000004	119\\
4.60000005	120\\
4.80000001	121\\
4.80000002	122\\
4.80000003	123\\
4.80000004	124\\
4.80000005	125\\
5.00000001	126\\
5.00000002	127\\
5.00000003	128\\
5.00000004	129\\
5.00000005	130\\
5.20000001	131\\
5.20000002	132\\
5.20000003	133\\
5.20000004	134\\
5.20000005	135\\
5.40000001	136\\
5.40000002	137\\
5.40000003	138\\
5.40000004	139\\
5.40000005	140\\
5.60000001	141\\
5.60000002	142\\
5.60000003	143\\
5.60000004	144\\
5.60000005	145\\
5.80000001	146\\
5.80000002	147\\
5.80000003	148\\
5.80000004	149\\
5.80000005	150\\
6.00000001	151\\
};
\addplot[const plot,color=mycolor5,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.35000001	6\\
0.35000002	7\\
0.35000003	8\\
0.35000004	9\\
0.35000005	10\\
0.70000001	11\\
0.70000002	12\\
0.70000003	13\\
0.70000004	14\\
0.70000005	15\\
1.05000001	16\\
1.05000002	17\\
1.05000003	18\\
1.05000004	19\\
1.05000005	20\\
1.40000001	21\\
1.40000002	22\\
1.40000003	23\\
1.40000004	24\\
1.40000005	25\\
1.75000001	26\\
1.75000002	27\\
1.75000003	28\\
1.75000004	29\\
1.75000005	30\\
2.10000001	31\\
2.10000002	32\\
2.10000003	33\\
2.10000004	34\\
2.10000005	35\\
2.45000001	36\\
2.45000002	37\\
2.45000003	38\\
2.45000004	39\\
2.45000005	40\\
2.80000001	41\\
2.80000002	42\\
2.80000003	43\\
2.80000004	44\\
2.80000005	45\\
3.15000001	46\\
3.15000002	47\\
3.15000003	48\\
3.15000004	49\\
3.15000005	50\\
3.50000001	51\\
3.50000002	52\\
3.50000003	53\\
3.50000004	54\\
3.50000005	55\\
3.85000001	56\\
3.85000002	57\\
3.85000003	58\\
3.85000004	59\\
3.85000005	60\\
4.20000001	61\\
4.20000002	62\\
4.20000003	63\\
4.20000004	64\\
4.20000005	65\\
4.55000001	66\\
4.55000002	67\\
4.55000003	68\\
4.55000004	69\\
4.55000005	70\\
4.90000001	71\\
4.90000002	72\\
4.90000003	73\\
4.90000004	74\\
4.90000005	75\\
5.25000001	76\\
5.25000002	77\\
5.25000003	78\\
5.25000004	79\\
5.25000005	80\\
5.60000001	81\\
5.60000002	82\\
5.60000003	83\\
5.60000004	84\\
5.60000005	85\\
5.95000001	86\\
5.95000002	87\\
5.95000003	88\\
5.95000004	89\\
5.95000005	90\\
6.30000001	91\\
};
\addplot[const plot,color=mycolor6,dashed,forget plot] plot table[row sep=crcr] {%
0	0\\
1e-08	1\\
2e-08	2\\
3e-08	3\\
4e-08	4\\
5e-08	5\\
0.40000001	6\\
0.40000002	7\\
0.40000003	8\\
0.40000004	9\\
0.40000005	10\\
0.80000001	11\\
0.80000002	12\\
0.80000003	13\\
0.80000004	14\\
0.80000005	15\\
1.20000001	16\\
1.20000002	17\\
1.20000003	18\\
1.20000004	19\\
1.20000005	20\\
1.60000001	21\\
1.60000002	22\\
1.60000003	23\\
1.60000004	24\\
1.60000005	25\\
2.00000001	26\\
2.00000002	27\\
2.00000003	28\\
2.00000004	29\\
2.00000005	30\\
2.40000001	31\\
2.40000002	32\\
2.40000003	33\\
2.40000004	34\\
2.40000005	35\\
2.80000001	36\\
2.80000002	37\\
2.80000003	38\\
2.80000004	39\\
2.80000005	40\\
3.20000001	41\\
3.20000002	42\\
3.20000003	43\\
3.20000004	44\\
3.20000005	45\\
3.60000001	46\\
3.60000002	47\\
3.60000003	48\\
3.60000004	49\\
3.60000005	50\\
4.00000001	51\\
4.00000002	52\\
4.00000003	53\\
4.00000004	54\\
4.00000005	55\\
4.40000001	56\\
4.40000002	57\\
4.40000003	58\\
4.40000004	59\\
4.40000005	60\\
4.80000001	61\\
4.80000002	62\\
4.80000003	63\\
4.80000004	64\\
4.80000005	65\\
5.20000001	66\\
5.20000002	67\\
5.20000003	68\\
5.20000004	69\\
5.20000005	70\\
5.60000001	71\\
5.60000002	72\\
5.60000003	73\\
5.60000004	74\\
5.60000005	75\\
6.00000001	76\\
6.00000002	77\\
6.00000003	78\\
6.00000004	79\\
6.00000005	80\\
6.40000001	81\\
6.40000002	82\\
6.40000003	83\\
6.40000004	84\\
6.40000005	85\\
6.80000001	86\\
6.80000002	87\\
6.80000003	88\\
6.80000004	89\\
6.80000005	90\\
7.20000001	91\\
7.20000002	92\\
7.20000003	93\\
7.20000004	94\\
7.20000005	95\\
7.60000001	96\\
7.60000002	97\\
7.60000003	98\\
7.60000004	99\\
7.60000005	100\\
8.00000001	101\\
8.00000002	102\\
8.00000003	103\\
8.00000004	104\\
8.00000005	105\\
8.40000001	106\\
8.40000002	107\\
8.40000003	108\\
8.40000004	109\\
8.40000005	110\\
8.80000001	111\\
8.80000002	112\\
8.80000003	113\\
8.80000004	114\\
8.80000005	115\\
9.20000001	116\\
9.20000002	117\\
9.20000003	118\\
9.20000004	119\\
9.20000005	120\\
9.60000001	121\\
9.60000002	122\\
9.60000003	123\\
9.60000004	124\\
9.60000005	125\\
10.00000001	126\\
10.00000002	127\\
10.00000003	128\\
10.00000004	129\\
10.00000005	130\\
10.40000001	131\\
10.40000002	132\\
10.40000003	133\\
10.40000004	134\\
10.40000005	135\\
10.80000001	136\\
10.80000002	137\\
10.80000003	138\\
10.80000004	139\\
10.80000005	140\\
11.20000001	141\\
};
\end{axis}
\end{tikzpicture}%
